SecRespond: Benchmarking AI Agents for Real-World Post-Compromise Incident Response

Large Language Model (LLM) agents are increasingly adopted in real-world security operations with access to host artifacts and command-line interfaces (CLIs), making it critical to thoroughly assess their security capabilities. However, existing cybersecurity benchmarks focus on pre-compromise settings where agents are placed in a clean and idealized environment before an attack occurs. This leaves the post-compromise setting underexplored. To address this gap, we introduce SecRespond, the first benchmark for evaluating LLM agents on the post-compromise incident-response workflow. Given a forensic disk snapshot of a compromised host together with the alerts, vulnerability scans, and baseline checks reported by a host security product, agents are required to produce forensic reports on intrusions, baseline risks, and vulnerability risks, together with a remediation plan. We instantiate this task across 10 cyber ranges, each constructed from a distinct compromised cloud host, spanning 4 entry-point types, 21 ATT&CK techniques, and 5 operating systems. We evaluate 23 frontier LLMs on the OpenCode agent harness. Experimental results show that although current agents can reliably uncover the problems exposed by alerts, they struggle to proactively investigate the disk for silent intrusions and to produce comprehensive, verified remediation plans, with no model achieving complete detection and remediation on any single range. This reveals a fundamental bottleneck in building agents for real-world incident response. The benchmark is publicly available at https://github.com/Alibaba-NLP/qqr/tree/main/data/secrespond.

==> (inline-0) <==
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\Mining\\binary\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-03\\Hydra/\\attack-tool\\residue}} & \multicolumn{2}{c}{\makecell{CHK-04\\SSH\\Permit\\RootLogin}} & \multicolumn{2}{c}{\makecell{CHK-05\\SSH\\Password\\Authentication}} & \multicolumn{2}{c}{\makecell{CHK-06\\SSH\\MaxAuth\\Tries}} & \multicolumn{2}{c}{\makecell{CHK-07\\Root\\password\\strength}} & \multicolumn{2}{c}{\makecell{CHK-08\\devops\\sudoers\\NOPASSWD}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 2.33 & 1.67 & 3.00 & 2.00 \\
Claude Opus 4.6 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 \\
Claude Opus 4.5 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 0.33 & 2.00 & 3.00 & 1.00 \\
Claude Sonnet 4.6 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 \\
Claude Sonnet 4.5 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
GPT-5.5 & 3.00 & 0.33 & 3.00 & 0.33 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 1.67 & 1.33 & 3.00 & 1.00 \\
GPT-5.4 Pro & 3.00 & 0.33 & 3.00 & 0.33 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 0.33 & 0.67 & 2.33 & 1.00 \\
GPT-5.4 & 3.00 & 0.33 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.67 & 3.00 & 1.00 \\
GPT-5.2 Pro & 2.33 & 0.33 & 3.00 & 0.33 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.33 & 0.33 & 3.00 & 1.00 \\
Gemini 3.1 Pro & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.67 & 3.00 & 1.00 \\
Gemini 3 Flash & 2.67 & 1.33 & 2.67 & 0.67 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 3.00 & 1.00 \\
% GLM-5.2 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.00 & 2.00 & 1.67 & 3.00 & 1.00 \\
GLM-5.1 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
GLM-5 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
DeepSeek V4 Pro & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 \\
DeepSeek V3.2 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 1.67 & 2.00 & 3.00 & 2.00 \\
Qwen3.7 Max & 3.00 & 2.00 & 3.00 & 1.00 & 0.33 & 0.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.00 & 2.33 & 2.00 & 3.00 & 1.00 \\
Qwen3.7 Plus & 3.00 & 0.67 & 3.00 & 0.33 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 \\
Qwen3.6 Plus & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 2.00 & 2.00 & 3.00 & 2.00 \\
Qwen3.5 Plus & 3.00 & 0.33 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.33 & 0.67 & 3.00 & 2.00 \\
Kimi K2.6 & 2.67 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.00 & 1.67 & 3.00 & 1.00 \\
Kimi K2.5 & 3.00 & 1.67 & 3.00 & 0.67 & 0.67 & 0.33 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 2.67 & 1.67 & 3.00 & 2.00 \\
MiniMax M2.7 & 3.00 & 0.33 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 2.67 & 2.00 & 3.00 & 1.00 \\
MiniMax M2.5 & 3.00 & 1.33 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.67 & 3.00 & 1.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.91\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-09\\MySQL\\remote root\\access}} & \multicolumn{2}{c}{\makecell{CHK-10\\MySQL\\creds in\\bash\_history}} & \multicolumn{2}{c}{\makecell{CHK-11\\Crontab\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-12\\Bashrc\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-13\\Systemd\\service\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-14\\Systemd\\service mas-\\querade ID}} & \multicolumn{2}{c}{\makecell{CHK-15\\Comprehensive\\persistence\\scan}} & \multicolumn{2}{c}{\makecell{CHK-16\\Brute-force\\evidence\\recovery}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & \NA & 0.67 & \NA & 0.00 & \NA \\
Claude Opus 4.6 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & \NA & 0.00 & \NA & 0.33 & \NA \\
Claude Opus 4.5 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & \NA & 0.67 & \NA & 0.33 & \NA \\
Claude Sonnet 4.6 & 3.00 & 1.33 & 3.00 & 0.33 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & \NA & 0.00 & \NA & 0.33 & \NA \\
Claude Sonnet 4.5 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & \NA & 1.00 & \NA & 0.67 & \NA \\
GPT-5.5 & 2.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 0.33 & 2.67 & \NA & 0.33 & \NA & 0.00 & \NA \\
GPT-5.4 Pro & 0.33 & 0.33 & 2.67 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.33 & 2.67 & \NA & 0.00 & \NA & 0.33 & \NA \\
GPT-5.4 & 1.00 & 0.33 & 0.00 & 0.00 & 3.00 & 0.33 & 2.67 & 1.67 & 3.00 & 0.33 & 0.33 & \NA & 0.00 & \NA & 0.00 & \NA \\
GPT-5.2 Pro & 2.33 & 0.33 & 2.33 & 0.00 & 3.00 & 0.67 & 2.33 & 0.67 & 3.00 & 0.33 & 0.33 & \NA & 0.00 & \NA & 0.33 & \NA \\
Gemini 3.1 Pro & 2.67 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 2.67 & \NA & 0.00 & \NA & 0.33 & \NA \\
Gemini 3 Flash & 3.00 & 0.33 & 2.67 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.33 & 0.67 & \NA & 0.00 & \NA & 0.00 & \NA \\
% GLM-5.2 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & \NA & 3.00 & \NA & 0.33 & \NA \\
GLM-5.1 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & \NA & 0.00 & \NA & 0.00 & \NA \\
GLM-5 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & \NA & 0.00 & \NA & 0.33 & \NA \\
DeepSeek V4 Pro & 3.00 & 1.67 & 2.67 & 1.00 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & \NA & 0.00 & \NA & 0.00 & \NA \\
DeepSeek V3.2 & 2.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 1.33 & \NA & 0.33 & \NA & 0.33 & \NA \\
Qwen3.7 Max & 3.00 & 1.33 & 3.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & \NA & 0.67 & \NA & 0.00 & \NA \\
Qwen3.7 Plus & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 2.33 & \NA & 0.00 & \NA & 0.00 & \NA \\
Qwen3.6 Plus & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 2.33 & \NA & 0.00 & \NA & 0.00 & \NA \\
Qwen3.5 Plus & 3.00 & 2.00 & 1.67 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 2.00 & 0.33 & \NA & 0.00 & \NA & 0.33 & \NA \\
Kimi K2.6 & 3.00 & 1.00 & 3.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 0.67 & \NA & 0.00 & \NA & 0.33 & \NA \\
Kimi K2.5 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & \NA & 0.33 & \NA & 1.00 & \NA \\
MiniMax M2.7 & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 1.33 & 1.33 & \NA & 0.00 & \NA & 0.00 & \NA \\
MiniMax M2.5 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.67 & 0.00 & \NA & 0.00 & \NA & 0.33 & \NA \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.80\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-17\\Attacker-IP\\identification}} & \multicolumn{2}{c}{\makecell{CHK-18\\Entry-point\\determination}} & \multicolumn{2}{c}{\makecell{CHK-19\\Attack-\\timeline\\reconstruction}} & \multicolumn{2}{c}{\makecell{CHK-20\\Attacker-IP\\firewall\\block}} & \multicolumn{2}{c}{\makecell{CHK-21\\SSH\\hardening\\verification}} & \multicolumn{2}{c}{\makecell{CHK-22\\Service\\restart and\\verification}} & \multicolumn{2}{c}{\makecell{CHK-23\\Mining\\outbound-\\connection\\block}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 2.33 & \NA & 3.00 & \NA & 1.67 & \NA & 1.00 & 0.00 & 3.00 & 2.00 & 0.67 & 0.33 & 3.00 & 1.33 \\
Claude Opus 4.6 & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 1.00 & 1.33 & 0.00 & 0.33 & 0.00 & 3.00 & 0.67 \\
Claude Opus 4.5 & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 2.00 & 1.33 & 0.33 & 0.33 & 0.33 & 2.67 & 1.00 \\
Claude Sonnet 4.6 & 2.33 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 0.33 & 2.33 & 0.67 & 0.33 & 0.00 & 2.67 & 0.33 \\
Claude Sonnet 4.5 & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 2.00 & 1.00 & 3.00 & 2.00 \\
GPT-5.5 & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 1.33 & 0.00 & 0.33 & 0.00 & 0.33 & 0.00 & 3.00 & 0.33 \\
GPT-5.4 Pro & 2.33 & \NA & 3.00 & \NA & 2.67 & \NA & 0.67 & 0.00 & 0.67 & 0.00 & 0.33 & 0.00 & 2.67 & 0.33 \\
GPT-5.4 & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.33 \\
GPT-5.2 Pro & 2.67 & \NA & 3.00 & \NA & 2.00 & \NA & 0.33 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 2.67 & 0.33 \\
Gemini 3.1 Pro & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 0.33 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 2.33 & 0.00 \\
Gemini 3 Flash & 2.33 & \NA & 3.00 & \NA & 1.33 & \NA & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.00 \\
% GLM-5.2 & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 0.00 & 0.67 & 0.33 & 0.33 & 0.00 & 3.00 & 0.33 \\
GLM-5.1 & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 1.67 & 0.00 & 2.33 & 0.67 & 1.00 & 0.67 & 3.00 & 0.33 \\
GLM-5 & 3.00 & \NA & 2.67 & \NA & 2.00 & \NA & 3.00 & 1.33 & 2.33 & 1.00 & 0.00 & 0.00 & 3.00 & 0.00 \\
DeepSeek V4 Pro & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 0.00 & 0.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.00 \\
DeepSeek V3.2 & 2.67 & \NA & 3.00 & \NA & 2.00 & \NA & 0.33 & 0.67 & 0.67 & 0.67 & 0.67 & 0.67 & 3.00 & 1.00 \\
Qwen3.7 Max & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 0.33 & 0.00 & 0.67 & 0.33 & 0.33 & 0.00 & 3.00 & 0.67 \\
Qwen3.7 Plus & 2.33 & \NA & 2.67 & \NA & 2.33 & \NA & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.33 \\
Qwen3.6 Plus & 2.33 & \NA & 3.00 & \NA & 2.67 & \NA & 1.33 & 0.00 & 1.67 & 0.00 & 0.33 & 0.00 & 3.00 & 0.00 \\
Qwen3.5 Plus & 2.00 & \NA & 3.00 & \NA & 2.33 & \NA & 2.33 & 0.00 & 3.00 & 1.33 & 0.33 & 0.33 & 2.67 & 0.67 \\
Kimi K2.6 & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 0.33 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 \\
Kimi K2.5 & 3.00 & \NA & 3.00 & \NA & 2.33 & \NA & 1.00 & 0.67 & 2.67 & 2.00 & 1.00 & 0.67 & 1.67 & 0.33 \\
MiniMax M2.7 & 3.00 & \NA & 3.00 & \NA & 2.33 & \NA & 0.00 & 0.00 & 2.00 & 0.00 & 0.33 & 0.00 & 3.00 & 0.00 \\
MiniMax M2.5 & 2.67 & \NA & 3.00 & \NA & 2.00 & \NA & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\Mining\\binary\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-03\\Attacker SSH\\public-key\\identification}} & \multicolumn{2}{c}{\makecell{CHK-04\\Redis-written\\crontab\\residue}} & \multicolumn{2}{c}{\makecell{CHK-05\\Redis\\bind\\configuration}} & \multicolumn{2}{c}{\makecell{CHK-06\\Redis\\require\\pass}} & \multicolumn{2}{c}{\makecell{CHK-07\\Redis\\protected\\mode}} & \multicolumn{2}{c}{\makecell{CHK-08\\Redis\\run-as\\user}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 1.33 & 1.67 & 2.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 \\
Claude Opus 4.6 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 2.00 & 1.33 & 1.67 \\
Claude Opus 4.5 & 1.33 & 2.00 & 2.00 & 1.00 & 3.00 & 2.00 & 1.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 0.00 & 0.00 \\
Claude Sonnet 4.6 & 1.67 & 2.00 & 2.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 1.33 & 0.00 \\
Claude Sonnet 4.5 & 1.33 & 0.67 & 2.33 & 1.33 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 \\
GPT-5.5 & 1.33 & 0.67 & 2.33 & 0.67 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.67 & 1.00 & 1.00 \\
GPT-5.4 Pro & 1.00 & 0.00 & 1.33 & 0.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
GPT-5.4 & 0.33 & 0.00 & 2.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.33 & 1.33 & 1.00 \\
GPT-5.2 Pro & 1.33 & 0.00 & 1.33 & 0.00 & 3.00 & 1.67 & 1.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 1.00 \\
Gemini 3.1 Pro & 1.00 & 1.67 & 1.67 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & 0.33 & 1.00 \\
Gemini 3 Flash & 1.33 & 1.00 & 2.33 & 1.00 & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 \\
% GLM-5.2 & 2.00 & 2.00 & 2.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.50 & 3.00 & 1.50 & 3.00 & 1.00 & 3.00 & 1.50 & 3.00 & 2.00 \\
GLM-5.1 & 2.00 & 2.00 & 2.67 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 2.00 & 0.33 & 0.00 \\
GLM-5 & 1.33 & 1.67 & 2.33 & 1.33 & 2.33 & 1.00 & 2.00 & 0.33 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 \\
DeepSeek V4 Pro & 1.33 & 2.00 & 2.33 & 1.33 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.67 & 0.00 & 0.00 \\
DeepSeek V3.2 & 1.33 & 0.00 & 2.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & 2.33 & 1.00 \\
Qwen3.7 Max & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 \\
Qwen3.7 Plus & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 2.67 & 2.00 \\
Qwen3.6 Plus & 1.67 & 1.00 & 2.33 & 1.33 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 \\
Qwen3.5 Plus & 2.67 & 2.00 & 2.67 & 1.00 & 2.67 & 2.00 & 2.67 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.33 & 0.00 & 0.00 \\
Kimi K2.6 & 0.00 & 0.00 & 1.67 & 0.00 & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.00 \\
Kimi K2.5 & 1.67 & 2.00 & 2.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 2.67 & 1.67 & 3.00 & 1.67 & 0.00 & 0.00 \\
MiniMax M2.7 & 0.67 & 0.33 & 2.00 & 1.00 & 2.67 & 1.67 & 2.67 & 1.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 2.33 & 0.33 \\
MiniMax M2.5 & 0.67 & 2.00 & 2.00 & 1.00 & 2.67 & 1.00 & 1.33 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.33 & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.91\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-09\\Redis\\rename\\command}} & \multicolumn{2}{c}{\makecell{CHK-10\\SSH Permit\\RootLogin}} & \multicolumn{2}{c}{\makecell{CHK-11\\deploy\\sudoers\\NOPASSWD}} & \multicolumn{2}{c}{\makecell{CHK-12\\Redis session\\creds in\\bash\_history}} & \multicolumn{2}{c}{\makecell{CHK-13\\SSH\\.ssh/rc\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-14\\init.d\\malicious\\script}} & \multicolumn{2}{c}{\makecell{CHK-15\\init.d\\service\\masquerade}} & \multicolumn{2}{c}{\makecell{CHK-16\\Redis\\crontab file\\signature ID}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 2.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.67 & 2.67 & \NA & 3.00 & \NA \\
Claude Opus 4.6 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & \NA & 3.00 & \NA \\
Claude Opus 4.5 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & \NA & 0.00 & \NA \\
Claude Sonnet 4.6 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.67 & 2.33 & \NA & 3.00 & \NA \\
Claude Sonnet 4.5 & 3.00 & 2.00 & 2.33 & 2.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & 2.00 & 2.67 & \NA & 3.00 & \NA \\
GPT-5.5 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.33 & 3.00 & 1.33 & 3.00 & 1.00 & 2.67 & \NA & 3.00 & \NA \\
GPT-5.4 Pro & 3.00 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 2.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & \NA & 3.00 & \NA \\
GPT-5.4 & 3.00 & 1.00 & 2.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 3.00 & \NA \\
GPT-5.2 Pro & 3.00 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & \NA & 1.00 & \NA \\
Gemini 3.1 Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.67 & \NA & 3.00 & \NA \\
Gemini 3 Flash & 2.33 & 1.33 & 2.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.00 & \NA & 3.00 & \NA \\
% GLM-5.2 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.50 & 3.00 & 2.00 & 3.00 & 2.00 & 2.00 & \NA & 3.00 & \NA \\
GLM-5.1 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.33 & \NA & 3.00 & \NA \\
GLM-5 & 3.00 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 1.00 & 3.00 & 2.00 & 0.00 & \NA & 0.67 & \NA \\
DeepSeek V4 Pro & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.33 & \NA & 0.00 & \NA \\
DeepSeek V3.2 & 3.00 & 1.67 & 2.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & 1.00 & 0.00 & 0.00 & 0.00 & \NA & 3.00 & \NA \\
Qwen3.7 Max & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & \NA & 3.00 & \NA \\
Qwen3.7 Plus & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & 1.00 & 3.00 & 2.00 & 2.67 & \NA & 3.00 & \NA \\
Qwen3.6 Plus & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & \NA & 0.00 & \NA \\
Qwen3.5 Plus & 3.00 & 2.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 0.33 & \NA & 0.67 & \NA \\
Kimi K2.6 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 1.00 & 3.00 & 0.33 & 1.33 & \NA & 3.00 & \NA \\
Kimi K2.5 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.67 & 2.00 & \NA & 3.00 & \NA \\
MiniMax M2.7 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 0.33 & \NA & 1.00 & \NA \\
MiniMax M2.5 & 3.00 & 0.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.33 & \NA & 1.33 & \NA \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.91\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-17\\Compre-\\hensive\\persistence\\scan}} & \multicolumn{2}{c}{\makecell{CHK-18\\Redis\\unauthorized\\access\\evidence}} & \multicolumn{2}{c}{\makecell{CHK-19\\Attacker-IP\\identification}} & \multicolumn{2}{c}{\makecell{CHK-20\\Entry-point\\determination}} & \multicolumn{2}{c}{\makecell{CHK-21\\Attack-timeline\\reconstruction}} & \multicolumn{2}{c}{\makecell{CHK-22\\Redis\\hardening\\verification}} & \multicolumn{2}{c}{\makecell{CHK-23\\Port access\\restriction}} & \multicolumn{2}{c}{\makecell{CHK-24\\Service\\restart and\\verification}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 1.67 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 1.00 & 0.67 & 3.00 & 1.00 & 0.33 & 0.33 \\
Claude Opus 4.6 & 0.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & \NA & 1.67 & 1.33 & 3.00 & 2.00 & 1.00 & 0.33 \\
Claude Opus 4.5 & 0.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & \NA & 2.33 & 1.33 & 3.00 & 2.00 & 0.33 & 0.33 \\
Claude Sonnet 4.6 & 1.33 & \NA & 2.00 & \NA & 1.67 & \NA & 3.00 & \NA & 1.67 & \NA & 0.33 & 0.00 & 2.00 & 1.67 & 0.00 & 0.00 \\
Claude Sonnet 4.5 & 2.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & 1.67 & 3.00 & 2.00 & 1.33 & 0.67 \\
GPT-5.5 & 1.33 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 0.33 & 0.00 & 2.67 & 1.00 & 0.33 & 0.00 \\
GPT-5.4 Pro & 1.33 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 0.33 & 0.00 & 2.33 & 1.00 & 0.00 & 0.00 \\
GPT-5.4 & 0.00 & \NA & 3.00 & \NA & 2.67 & \NA & 0.33 & \NA & 3.00 & \NA & 2.67 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 \\
GPT-5.2 Pro & 0.00 & \NA & 2.67 & \NA & 2.67 & \NA & 1.67 & \NA & 2.67 & \NA & 1.33 & 0.67 & 3.00 & 1.33 & 0.33 & 0.00 \\
Gemini 3.1 Pro & 0.33 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 1.33 & \NA & 0.33 & 0.33 & 2.67 & 1.00 & 0.00 & 0.33 \\
Gemini 3 Flash & 0.33 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.00 & \NA & 0.33 & 0.00 & 2.67 & 1.00 & 0.00 & 0.00 \\
% GLM-5.2 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.50 & 3.00 & 1.50 & 3.00 & 1.00 \\
GLM-5.1 & 0.33 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 1.67 & 1.67 & 3.00 & 2.00 & 0.67 & 0.00 \\
GLM-5 & 0.33 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 0.33 & 0.33 & 2.67 & 1.00 & 0.00 & 0.00 \\
DeepSeek V4 Pro & 1.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 2.33 & 1.67 & 3.00 & 1.67 & 1.00 & 0.33 \\
DeepSeek V3.2 & 0.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 2.00 & 1.00 & 3.00 & 2.00 & 0.00 & 0.00 \\
Qwen3.7 Max & 2.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & \NA & 1.67 & 1.67 & 3.00 & 2.00 & 0.33 & 0.33 \\
Qwen3.7 Plus & 1.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 1.67 & 1.00 & 3.00 & 1.67 & 1.67 & 0.67 \\
Qwen3.6 Plus & 0.00 & \NA & 2.33 & \NA & 2.67 & \NA & 2.67 & \NA & 2.33 & \NA & 1.33 & 0.33 & 2.67 & 1.33 & 0.00 & 0.00 \\
Qwen3.5 Plus & 0.33 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 2.33 & 1.67 & 3.00 & 1.00 & 1.67 & 0.67 \\
Kimi K2.6 & 0.33 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 0.33 & 0.00 & 2.67 & 1.00 & 1.00 & 0.00 \\
Kimi K2.5 & 0.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.67 & \NA & 1.67 & 1.67 & 3.00 & 2.00 & 1.33 & 0.67 \\
MiniMax M2.7 & 0.33 & \NA & 3.00 & \NA & 2.33 & \NA & 0.67 & \NA & 1.67 & \NA & 2.00 & 1.00 & 3.00 & 2.00 & 2.00 & 0.67 \\
MiniMax M2.5 & 0.00 & \NA & 2.00 & \NA & 2.67 & \NA & 0.67 & \NA & 2.33 & \NA & 1.67 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\Mining\\file\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-03\\Backdoor\\container\\detection\\ \& removal}} & \multicolumn{2}{c}{\makecell{CHK-04\\Attacker\\SSH\\key}} & \multicolumn{2}{c}{\makecell{CHK-05\\Docker\\TCP-API\\exposure}} & \multicolumn{2}{c}{\makecell{CHK-06\\Docker\\daemon\\systemd\\override}} & \multicolumn{2}{c}{\makecell{CHK-07\\developer\\user\\docker-group\\privilege}} & \multicolumn{2}{c}{\makecell{CHK-08\\Container\\env-var\\database\\credentials}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.67 \\
Claude Opus 4.6 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 2.67 & 2.00 \\
Claude Opus 4.5 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 2.67 & 1.00 \\
Claude Sonnet 4.6 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 2.00 \\
Claude Sonnet 4.5 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 \\
GPT-5.5 & 3.00 & 1.00 & 3.00 & 0.33 & 3.00 & 1.67 & 3.00 & 0.33 & 3.00 & 2.00 & 2.33 & 0.33 & 0.00 & 0.00 & 1.67 & 2.00 \\
GPT-5.4 Pro & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 1.00 & 2.00 & 1.67 & 2.00 & 0.67 & 0.00 & 0.00 & 2.67 & 1.67 \\
GPT-5.4 & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 0.33 & 3.00 & 0.33 & 3.00 & 2.00 & 0.00 & 0.00 & 2.00 & 0.00 & 2.00 & 2.00 \\
GPT-5.2 Pro & 2.67 & 1.67 & 3.00 & 1.00 & 2.67 & 1.00 & 2.67 & 1.00 & 3.00 & 2.00 & 2.33 & 0.33 & 3.00 & 1.00 & 0.00 & 0.00 \\
Gemini 3.1 Pro & 3.00 & 2.00 & 3.00 & 1.00 & 2.67 & 1.33 & 3.00 & 1.67 & 3.00 & 2.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini 3 Flash & 3.00 & 1.67 & 3.00 & 0.00 & 2.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
% GLM-5.2 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 0.00 & 3.00 & 2.00 \\
GLM-5.1 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 2.67 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
GLM-5 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 \\
DeepSeek V4 Pro & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 2.00 & 3.00 & 2.00 & 0.00 & 0.33 \\
DeepSeek V3.2 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 2.67 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen3.7 Max & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 2.00 & 2.67 & 2.00 & 2.00 & 1.00 & 2.00 & 2.00 \\
Qwen3.7 Plus & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.33 & 2.33 & 1.67 \\
Qwen3.6 Plus & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.67 \\
Qwen3.5 Plus & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 2.67 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 \\
Kimi K2.6 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 2.33 & 2.00 \\
Kimi K2.5 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 2.00 & 1.33 \\
MiniMax M2.7 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.33 & 2.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniMax M2.5 & 3.00 & 2.00 & 3.00 & 0.33 & 3.00 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 & 2.00 & 1.67 & 2.00 & 1.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.87\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-09\\SSH\\authorized\\keys \\management}} & \multicolumn{2}{c}{\makecell{CHK-10\\Business\\container\\security\\audit}} & \multicolumn{2}{c}{\makecell{CHK-11\\Docker-API\\port security-\\group or \\firewall}} & \multicolumn{2}{c}{\makecell{CHK-12\\Crontab\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-13\\Bashrc\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-14\\Systemd\\service\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-15\\Systemd\\service\\masquerade\\ID}} & \multicolumn{2}{c}{\makecell{CHK-16\\Compre-\\hensive\\persistence\\scan}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 1.67 & 2.67 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & \NA & 2.00 & \NA \\
Claude Opus 4.6 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & \NA & 0.67 & \NA \\
Claude Opus 4.5 & 3.00 & 1.33 & 1.33 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & \NA & 0.67 & \NA \\
Claude Sonnet 4.6 & 3.00 & 2.00 & 1.67 & 0.67 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & \NA & 0.33 & \NA \\
Claude Sonnet 4.5 & 1.33 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & \NA & 0.33 & \NA \\
GPT-5.5 & 3.00 & 1.33 & 0.33 & 0.33 & 2.33 & 1.00 & 3.00 & 1.00 & 2.33 & 0.67 & 3.00 & 0.67 & 0.33 & \NA & 0.33 & \NA \\
GPT-5.4 Pro & 2.67 & 1.33 & 1.00 & 0.33 & 2.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 0.67 & 0.67 & \NA & 0.33 & \NA \\
GPT-5.4 & 2.67 & 1.67 & 0.00 & 0.00 & 2.67 & 0.67 & 3.00 & 0.33 & 0.00 & 0.00 & 3.00 & 0.33 & 2.00 & \NA & 0.00 & \NA \\
GPT-5.2 Pro & 2.33 & 1.00 & 0.00 & 0.00 & 2.67 & 1.33 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 0.67 & 0.00 & \NA & 0.67 & \NA \\
Gemini 3.1 Pro & 1.33 & 1.00 & 0.00 & 0.00 & 2.33 & 1.33 & 3.00 & 1.00 & 2.00 & 1.67 & 3.00 & 1.33 & 0.00 & \NA & 0.33 & \NA \\
Gemini 3 Flash & 1.33 & 1.00 & 0.00 & 0.00 & 2.33 & 0.67 & 3.00 & 1.00 & 2.00 & 0.00 & 2.67 & 2.00 & 0.00 & \NA & 0.33 & \NA \\
% GLM-5.2 & 3.00 & 1.33 & 2.67 & 1.67 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & \NA & 1.00 & \NA \\
GLM-5.1 & 2.67 & 2.00 & 0.67 & 0.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & \NA & 2.00 & \NA \\
GLM-5 & 1.00 & 1.00 & 0.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & \NA & 0.00 & \NA \\
DeepSeek V4 Pro & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & \NA & 0.00 & \NA \\
DeepSeek V3.2 & 1.00 & 0.67 & 2.00 & 1.67 & 1.33 & 0.33 & 3.00 & 0.67 & 3.00 & 0.00 & 3.00 & 1.00 & 2.67 & \NA & 0.33 & \NA \\
Qwen3.7 Max & 2.67 & 1.33 & 1.00 & 0.67 & 2.67 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 1.00 & \NA & 0.67 & \NA \\
Qwen3.7 Plus & 2.67 & 1.33 & 1.00 & 1.33 & 2.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.33 & 2.67 & \NA & 0.33 & \NA \\
Qwen3.6 Plus & 3.00 & 2.00 & 0.00 & 0.33 & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & \NA & 0.00 & \NA \\
Qwen3.5 Plus & 0.67 & 0.33 & 0.00 & 0.00 & 2.00 & 0.67 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.33 & \NA & 0.00 & \NA \\
Kimi K2.6 & 2.67 & 1.67 & 1.33 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & \NA & 0.67 & \NA \\
Kimi K2.5 & 1.00 & 1.00 & 0.67 & 0.67 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & \NA & 0.00 & \NA \\
MiniMax M2.7 & 2.33 & 1.67 & 1.33 & 1.67 & 1.67 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 1.67 & \NA & 0.33 & \NA \\
MiniMax M2.5 & 2.00 & 2.00 & 0.67 & 0.33 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.00 & \NA & 0.33 & \NA \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.87\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-17\\Container-\\escape\\path\\inference}} & \multicolumn{2}{c}{\makecell{CHK-18\\Entry-point\\determination}} & \multicolumn{2}{c}{\makecell{CHK-19\\Attack-timeline\\reconstruction}} & \multicolumn{2}{c}{\makecell{CHK-20\\Docker\\daemon\\secure\\restart}} & \multicolumn{2}{c}{\makecell{CHK-21\\Port\\2375\\closure\\confirmation}} & \multicolumn{2}{c}{\makecell{CHK-22\\Business\\container\\normal\\operation}} & \multicolumn{2}{c}{\makecell{CHK-23\\Attacker-IP\\firewall\\block}} & \multicolumn{2}{c}{\makecell{CHK-24\\Mining\\outbound-\\connection\\block}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 1.67 & 2.67 & 1.00 & 2.00 & 0.00 & 3.00 & 2.00 & 2.33 & 1.00 \\
Claude Opus 4.6 & 2.33 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.67 & 3.00 & 1.00 & 2.33 & 0.00 & 3.00 & 1.00 & 1.67 & 0.00 \\
Claude Opus 4.5 & 1.33 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & 1.00 & 0.00 & 0.00 & 2.33 & 0.67 & 1.00 & 0.00 & 1.00 & 0.00 \\
Claude Sonnet 4.6 & 1.33 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 1.33 & 2.67 & 0.67 & 0.00 & 0.00 & 3.00 & 1.00 & 0.67 & 0.00 \\
Claude Sonnet 4.5 & 1.33 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 2.33 & 1.00 & 3.00 & 2.00 & 2.00 & 0.00 \\
GPT-5.5 & 2.33 & \NA & 2.67 & \NA & 2.00 & \NA & 2.33 & 0.33 & 1.33 & 0.00 & 1.33 & 0.00 & 3.00 & 0.33 & 0.33 & 0.00 \\
GPT-5.4 Pro & 0.00 & \NA & 0.00 & \NA & 2.67 & \NA & 2.67 & 0.67 & 2.00 & 0.00 & 2.33 & 0.33 & 3.00 & 0.33 & 1.00 & 0.00 \\
GPT-5.4 & 1.33 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 0.00 & 1.33 & 0.00 & 3.00 & 0.00 & 3.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.2 Pro & 0.00 & \NA & 1.33 & \NA & 1.33 & \NA & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00 \\
Gemini 3.1 Pro & 2.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 0.00 & 1.00 & 0.00 \\
Gemini 3 Flash & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 2.00 & 2.33 & 0.67 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 \\
% GLM-5.2 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & 1.67 & 2.33 & 1.67 & 0.33 & 0.00 & 3.00 & 1.67 & 2.67 & 0.00 \\
GLM-5.1 & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & 2.00 & 2.00 & 1.67 & 2.67 & 1.00 & 3.00 & 2.00 & 2.67 & 1.67 \\
GLM-5 & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek V4 Pro & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 1.33 & 0.00 & 0.00 & 0.00 \\
DeepSeek V3.2 & 0.67 & \NA & 3.00 & \NA & 1.67 & \NA & 3.00 & 1.00 & 0.33 & 0.00 & 0.33 & 0.00 & 2.00 & 0.00 & 2.00 & 0.00 \\
Qwen3.7 Max & 1.33 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 2.00 & 3.00 & 1.00 & 0.67 & 0.00 & 3.00 & 1.00 & 1.33 & 0.00 \\
Qwen3.7 Plus & 0.33 & \NA & 2.00 & \NA & 2.33 & \NA & 2.67 & 1.00 & 1.00 & 0.33 & 1.33 & 0.33 & 1.67 & 0.67 & 2.33 & 0.67 \\
Qwen3.6 Plus & 3.00 & \NA & 2.67 & \NA & 2.33 & \NA & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 \\
Qwen3.5 Plus & 1.00 & \NA & 0.33 & \NA & 0.67 & \NA & 3.00 & 2.00 & 2.00 & 1.00 & 0.00 & 0.00 & 2.67 & 0.00 & 3.00 & 0.00 \\
Kimi K2.6 & 1.00 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & 2.00 & 2.67 & 0.67 & 2.67 & 0.67 & 3.00 & 2.00 & 3.00 & 0.00 \\
Kimi K2.5 & 3.00 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & 1.67 & 1.00 & 0.00 \\
MiniMax M2.7 & 2.33 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 2.00 & 2.33 & 0.67 & 2.67 & 0.67 & 1.67 & 0.33 & 3.00 & 0.33 \\
MiniMax M2.5 & 0.00 & \NA & 0.00 & \NA & 1.67 & \NA & 3.00 & 1.33 & 2.00 & 0.67 & 0.33 & 0.00 & 3.00 & 1.00 & 1.33 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\Mining\\binary\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-03\\Crontab\\persistence\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-04\\Malicious\\UID=0\\account\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-05\\SUID-root\\bash\\backdoor\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-06\\sudoers\\NOPASSWD\\tampering\\restoration}} & \multicolumn{2}{c}{\makecell{CHK-07\\/etc/environment\\LD\_PRELOAD\\injection\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-08\\Jenkins\\startup-hook\\backdoor\\cleanup}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & 0.33 & 0.00 & 3.00 & 2.00 \\
Claude Opus 4.6 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 \\
Claude Opus 4.5 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 2.67 & 2.00 & 0.00 & 0.00 & 3.00 & 1.67 \\
Claude Sonnet 4.6 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 2.00 \\
Claude Sonnet 4.5 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.5 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 1.00 & 2.67 & 0.67 & 2.67 & 0.67 & 0.00 & 0.00 & 3.00 & 1.33 \\
GPT-5.4 Pro & 0.00 & 0.00 & 2.67 & 0.67 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 \\
GPT-5.4 & 2.00 & 0.67 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.2 Pro & 2.33 & 1.00 & 2.67 & 0.67 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 2.67 & 1.00 & 3.00 & 1.67 & 3.00 & 1.33 \\
Gemini 3.1 Pro & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 0.00 & 0.00 \\
Gemini 3 Flash & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 \\
GLM-5.1 & 3.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 2.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 \\
GLM-5 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek V4 Pro & 3.00 & 2.00 & 2.67 & 1.67 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 \\
DeepSeek V3.2 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.33 & 0.00 & 0.00 & 0.00 \\
Qwen3.7 Max & 2.00 & 1.33 & 2.67 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 0.67 & 0.00 & 3.00 & 2.00 \\
Qwen3.7 Plus & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.67 \\
Qwen3.6 Plus & 2.67 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 \\
Qwen3.5 Plus & 3.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 0.00 & 0.00 \\
Kimi K2.6 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 \\
Kimi K2.5 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 1.67 & 0.33 & 0.00 & 0.00 \\
MiniMax M2.7 & 2.67 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 2.33 & 1.00 & 0.00 & 0.00 & 3.00 & 1.67 \\
MiniMax M2.5 & 2.67 & 1.67 & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.91\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-09\\Credential-\\dump file\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-10\\Mining-pool\\domain\\hosts-tampering\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-11\\Mining-pool\\IP outbound\\block}} & \multicolumn{2}{c}{\makecell{CHK-12\\Attacker IP\\inbound\\block}} & \multicolumn{2}{c}{\makecell{CHK-13\\Jenkins\\anonymous-\\permission fix}} & \multicolumn{2}{c}{\makecell{CHK-14\\Jenkins\\admin weak-\\password\\fix}} & \multicolumn{2}{c}{\makecell{CHK-15\\Process-chain\\provenance\\completeness}} & \multicolumn{2}{c}{\makecell{CHK-16\\Attacker-\\information\\extraction}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.33 & 1.33 & 3.00 & \NA & 3.00 & \NA \\
Claude Opus 4.6 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 1.67 & 3.00 & \NA & 3.00 & \NA \\
Claude Opus 4.5 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 0.00 & 0.33 & 3.00 & \NA & 3.00 & \NA \\
Claude Sonnet 4.6 & 1.00 & 0.33 & 0.00 & 0.00 & 3.00 & 1.67 & 2.33 & 1.67 & 3.00 & 1.33 & 0.00 & 1.33 & 3.00 & \NA & 2.67 & \NA \\
Claude Sonnet 4.5 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.33 & 1.33 & \NA & 2.33 & \NA \\
GPT-5.5 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & \NA & 2.33 & \NA \\
GPT-5.4 Pro & 2.67 & 0.67 & 3.00 & 0.00 & 3.00 & 0.67 & 1.67 & 0.67 & 3.00 & 0.67 & 3.00 & 0.67 & 1.33 & \NA & 1.33 & \NA \\
GPT-5.4 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 1.00 & 0.00 & 0.67 & 1.33 & \NA & 2.00 & \NA \\
GPT-5.2 Pro & 0.67 & 0.00 & 3.00 & 1.00 & 3.00 & 1.33 & 2.33 & 0.33 & 3.00 & 1.00 & 0.00 & 0.33 & 2.33 & \NA & 2.33 & \NA \\
Gemini 3.1 Pro & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.67 & 2.67 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 1.33 & \NA & 2.00 & \NA \\
Gemini 3 Flash & 1.33 & 1.00 & 0.00 & 0.00 & 3.00 & 1.67 & 2.00 & 1.67 & 3.00 & 1.00 & 1.67 & 1.00 & 2.67 & \NA & 1.00 & \NA \\
% GLM-5.2 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.50 & 3.00 & 1.50 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & \NA & 2.50 & \NA \\
GLM-5.1 & 2.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & \NA & 3.00 & \NA \\
GLM-5 & 1.67 & 1.00 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 0.33 & 2.00 & 1.67 & 0.00 & 0.00 & 2.00 & \NA & 2.00 & \NA \\
DeepSeek V4 Pro & 1.00 & 1.33 & 0.33 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.33 & 0.67 & 3.00 & \NA & 2.67 & \NA \\
DeepSeek V3.2 & 1.00 & 1.00 & 0.00 & 0.00 & 3.00 & 2.00 & 2.00 & 2.00 & 3.00 & 1.67 & 0.00 & 1.00 & 1.67 & \NA & 1.33 & \NA \\
Qwen3.7 Max & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & 2.00 & 1.33 & 3.00 & 2.00 & 2.00 & 1.33 & 2.67 & \NA & 2.67 & \NA \\
Qwen3.7 Plus & 1.67 & 1.67 & 3.00 & 1.33 & 3.00 & 1.67 & 2.67 & 1.67 & 3.00 & 1.67 & 0.00 & 1.33 & 3.00 & \NA & 2.00 & \NA \\
Qwen3.6 Plus & 0.67 & 1.67 & 3.00 & 1.00 & 3.00 & 1.67 & 2.67 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & \NA & 2.33 & \NA \\
Qwen3.5 Plus & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.67 & 2.00 & 1.00 & 0.00 & 0.00 & 1.67 & \NA & 2.33 & \NA \\
Kimi K2.6 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 0.00 & 1.67 & 2.67 & \NA & 3.00 & \NA \\
Kimi K2.5 & 1.67 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 2.67 & 1.33 & 3.00 & 1.67 & 0.00 & 0.67 & 2.00 & \NA & 2.00 & \NA \\
MiniMax M2.7 & 1.00 & 0.67 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 2.67 & 1.33 & 0.00 & 0.00 & 2.33 & \NA & 2.33 & \NA \\
MiniMax M2.5 & 1.00 & 1.67 & 0.00 & 0.00 & 2.67 & 1.00 & 2.67 & 1.00 & 1.67 & 1.00 & 0.00 & 0.67 & 1.33 & \NA & 2.00 & \NA \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.91\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-17\\Credential-\\leak impact\\assessment}} & \multicolumn{2}{c}{\makecell{CHK-18\\Business-\\impact\\assessment}} & \multicolumn{2}{c}{\makecell{CHK-19\\Honesty\&\\confidence\\calibration}} & \multicolumn{2}{c}{\makecell{CHK-20\\Secondary\\mining-cron\\watchdog\\check}} & \multicolumn{2}{c}{\makecell{CHK-21\\Full Jenkins\\jobs audit\\ init.groovy.d}} & \multicolumn{2}{c}{\makecell{CHK-22\\Full UID=0\\account audit}} & \multicolumn{2}{c}{\makecell{CHK-23\\Full-disk\\SUID\\audit}} & \multicolumn{2}{c}{\makecell{CHK-24\\Jenkins\\credential-\\store rotation\\verification}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & \NA & 2.33 & \NA & 3.00 & \NA & \NA & 2.00 & \NA & 0.67 & \NA & 2.00 & \NA & 0.00 & \NA & 1.33 \\
Claude Opus 4.6 & 2.00 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 1.33 & \NA & 1.00 & \NA & 0.67 & \NA & 0.00 & \NA & 1.67 \\
Claude Opus 4.5 & 2.33 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 2.00 & \NA & 0.00 & \NA & 2.00 & \NA & 0.00 & \NA & 0.67 \\
Claude Sonnet 4.6 & 2.33 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 2.00 & \NA & 0.67 & \NA & 2.00 & \NA & 0.00 & \NA & 1.33 \\
Claude Sonnet 4.5 & 3.00 & \NA & 2.00 & \NA & 3.00 & \NA & \NA & 1.33 & \NA & 0.00 & \NA & 2.00 & \NA & 0.00 & \NA & 1.67 \\
GPT-5.5 & 1.67 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 0.00 & \NA & 0.67 & \NA & 0.67 & \NA & 0.33 & \NA & 0.67 \\
GPT-5.4 Pro & 2.67 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.67 \\
GPT-5.4 & 2.00 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 0.67 & \NA & 1.33 & \NA & 0.67 & \NA & 0.00 & \NA & 1.33 \\
GPT-5.2 Pro & 0.00 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 0.33 & \NA & 1.00 & \NA & 0.00 & \NA & 0.00 & \NA & 1.00 \\
Gemini 3.1 Pro & 2.33 & \NA & 0.00 & \NA & 2.00 & \NA & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 1.33 \\
Gemini 3 Flash & 0.00 & \NA & 0.00 & \NA & 2.33 & \NA & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.33 \\
% GLM-5.2 & 3.00 & \NA & 0.50 & \NA & 3.00 & \NA & \NA & 1.00 & \NA & 0.50 & \NA & 2.00 & \NA & 0.00 & \NA & 1.00 \\
GLM-5.1 & 0.67 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 2.00 & \NA & 1.00 & \NA & 0.00 & \NA & 0.00 & \NA & 1.67 \\
GLM-5 & 0.00 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 0.67 & \NA & 0.00 & \NA & 0.67 & \NA & 0.00 & \NA & 0.00 \\
DeepSeek V4 Pro & 1.33 & \NA & 0.67 & \NA & 3.00 & \NA & \NA & 2.00 & \NA & 2.00 & \NA & 0.67 & \NA & 0.00 & \NA & 1.33 \\
DeepSeek V3.2 & 0.33 & \NA & 0.67 & \NA & 2.67 & \NA & \NA & 1.00 & \NA & 0.00 & \NA & 1.00 & \NA & 0.00 & \NA & 1.00 \\
Qwen3.7 Max & 3.00 & \NA & 0.00 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 0.00 & \NA & 1.00 & \NA & 0.00 & \NA & 0.67 \\
Qwen3.7 Plus & 1.67 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 1.67 & \NA & 1.33 & \NA & 2.00 & \NA & 0.00 & \NA & 1.67 \\
Qwen3.6 Plus & 1.00 & \NA & 0.33 & \NA & 3.00 & \NA & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.67 \\
Qwen3.5 Plus & 2.33 & \NA & 0.33 & \NA & 3.00 & \NA & \NA & 2.00 & \NA & 0.00 & \NA & 1.67 & \NA & 0.00 & \NA & 0.67 \\
Kimi K2.6 & 2.33 & \NA & 0.00 & \NA & 3.00 & \NA & \NA & 0.00 & \NA & 0.00 & \NA & 1.33 & \NA & 0.00 & \NA & 1.67 \\
Kimi K2.5 & 0.67 & \NA & 0.33 & \NA & 2.67 & \NA & \NA & 2.00 & \NA & 0.00 & \NA & 0.00 & \NA & 1.33 & \NA & 0.67 \\
MiniMax M2.7 & 0.00 & \NA & 0.33 & \NA & 2.33 & \NA & \NA & 1.33 & \NA & 0.67 & \NA & 1.33 & \NA & 0.00 & \NA & 0.00 \\
MiniMax M2.5 & 1.33 & \NA & 0.00 & \NA & 2.67 & \NA & \NA & 0.33 & \NA & 0.00 & \NA & 1.00 & \NA & 0.00 & \NA & 0.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\JSP Webshell 1\\(error.jsp)}} & \multicolumn{2}{c}{\makecell{CHK-02\\JSP Webshell 2\\(analytics.jsp)}} & \multicolumn{2}{c}{\makecell{CHK-03\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-04\\Mining\\binary\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-05\\MySQL\\dump file\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-06\\MySQL UDF\\persistence\\\& backdoor}} & \multicolumn{2}{c}{\makecell{CHK-07\\Webshell\\dir.\\masquerade}} & \multicolumn{2}{c}{\makecell{CHK-08\\Attacker\\SSH key\\injection}} & \multicolumn{2}{c}{\makecell{CHK-09\\Tomcat\\sudo priv.\\tightening}} & \multicolumn{2}{c}{\makecell{CHK-10\\sudoers\\backdoor\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-11\\application\\.yml cred.\\protection}} & \multicolumn{2}{c}{\makecell{CHK-12\\MySQL\\remote\\access ctrl.}} & \multicolumn{2}{c}{\makecell{CHK-13\\Shiro\\default\\key}} & \multicolumn{2}{c}{\makecell{CHK-14\\Tomcat\\run-as\\user priv.}} & \multicolumn{2}{c}{\makecell{CHK-15\\Tomcat port\\host-level\\access ctrl.}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27} \cmidrule(lr){28-29} \cmidrule(lr){30-31}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & \NA & 1.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.33 & 0.00 & 1.33 & 2.67 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 1.33 & 1.33 \\
Claude Opus 4.6 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 0.33 & 0.00 & 0.00 & 2.00 & \NA & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.00 & 0.00 & 0.33 & 0.00 & 0.33 & 0.33 & 0.67 & 3.00 & 2.00 & 0.33 & 0.67 \\
Claude Opus 4.5 & 3.00 & 1.33 & 2.67 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.33 & 0.00 & 0.00 & 0.67 & \NA & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.33 & 0.33 & 0.33 & 0.00 & 0.00 & 0.67 & 0.67 & 3.00 & 2.00 & 0.33 & 0.33 \\
Claude Sonnet 4.6 & 3.00 & 1.33 & 2.67 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & \NA & 2.33 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 1.00 & 0.33 & 1.00 & 0.67 & 2.00 & 1.67 & 3.00 & 2.00 & 0.33 & 0.67 \\
Claude Sonnet 4.5 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & \NA & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.67 & 1.67 & 0.67 & 0.00 & 1.67 & 1.67 & 1.67 & 3.00 & 2.00 & 1.33 & 1.00 \\
GPT-5.5 & 3.00 & 0.33 & 2.67 & 0.33 & 3.00 & 0.33 & 3.00 & 0.33 & 2.67 & 0.67 & 2.33 & 0.33 & 3.00 & \NA & 2.33 & 0.33 & 0.33 & 0.67 & 3.00 & 1.00 & 0.67 & 0.33 & 0.00 & 0.00 & 3.00 & 1.33 & 2.33 & 1.33 & 0.00 & 0.00 \\
GPT-5.4 Pro & 0.33 & 0.67 & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 2.67 & 0.67 & 1.33 & \NA & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.33 & 2.33 & 1.00 & 2.67 & 2.00 & 3.00 & 1.67 & 0.67 & 1.00 \\
GPT-5.4 & 2.00 & 1.00 & 2.67 & 1.00 & 3.00 & 0.33 & 3.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & \NA & 0.00 & 0.00 & 3.00 & 1.00 & 0.33 & 0.00 & 2.67 & 1.67 & 0.33 & 0.33 & 3.00 & 1.67 & 3.00 & 1.67 & 0.00 & 0.00 \\
GPT-5.2 Pro & 2.33 & 0.33 & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 0.00 & 2.33 & 0.67 & 2.00 & \NA & 3.00 & 2.00 & 3.00 & 1.33 & 2.33 & 0.67 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 & 0.00 & 0.33 \\
Gemini 3.1 Pro & 2.00 & 0.67 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & \NA & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 2.67 & 1.33 & 0.00 & 0.00 \\
Gemini 3 Flash & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 1.33 & 2.67 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 1.00 & \NA & 2.00 & 1.00 & 3.00 & 1.00 & 2.00 & 0.67 & 0.00 & 0.00 & 0.33 & 0.00 & 2.00 & 1.67 & 3.00 & 1.67 & 0.00 & 0.00 \\
GLM-5.1 & 3.00 & 2.00 & 2.67 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.00 & 2.00 & 1.00 & 2.00 & \NA & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.67 & 0.33 & 0.67 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.33 \\
GLM-5 & 2.33 & 1.33 & 2.33 & 1.33 & 2.67 & 2.00 & 2.67 & 1.67 & 2.00 & 0.00 & 0.00 & 0.00 & 2.00 & \NA & 0.00 & 0.00 & 1.67 & 1.00 & 2.67 & 1.33 & 0.33 & 0.67 & 0.00 & 0.00 & 1.00 & 1.33 & 2.67 & 1.67 & 0.67 & 1.00 \\
DeepSeek V4 Pro & 3.00 & 1.67 & 2.67 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 2.33 & 0.00 & 2.33 & 0.33 & 2.33 & \NA & 2.00 & 1.33 & 2.00 & 1.00 & 3.00 & 1.33 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 1.67 & 2.67 & 1.67 & 0.33 & 0.00 \\
DeepSeek V3.2 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 0.00 & 2.67 & 0.00 & 3.00 & \NA & 2.00 & 2.00 & 2.00 & 1.00 & 3.00 & 1.00 & 0.00 & 1.33 & 0.00 & 0.00 & 2.00 & 1.67 & 3.00 & 1.67 & 0.00 & 0.00 \\
Qwen3.7 Max & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.67 & 0.00 & 2.33 & 1.00 & 3.00 & \NA & 2.00 & 0.67 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 2.00 & 0.33 & 0.33 \\
Qwen3.7 Plus & 2.00 & 1.67 & 2.67 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 2.67 & 0.67 & 2.33 & \NA & 2.33 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 2.67 & 1.33 & 3.00 & 2.00 & 3.00 & 1.67 & 0.33 & 0.33 \\
Qwen3.6 Plus & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 0.33 & 0.00 & 0.00 & 3.00 & \NA & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 2.00 & 0.67 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 1.00 \\
Qwen3.5 Plus & 2.67 & 1.33 & 2.67 & 1.33 & 3.00 & 1.67 & 3.00 & 1.00 & 2.67 & 0.00 & 0.00 & 0.00 & 2.67 & \NA & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 2.67 & 1.67 & 0.00 & 0.00 \\
Kimi K2.6 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 0.33 & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 2.33 & 0.67 & 0.67 & 0.00 & 3.00 & 1.00 & 1.00 & 0.67 & 0.33 & 1.00 \\
Kimi K2.5 & 3.00 & 2.00 & 3.00 & 2.00 & 2.67 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & \NA & 0.00 & 0.00 & 1.67 & 0.67 & 3.00 & 2.00 & 0.00 & 0.67 & 0.67 & 0.33 & 0.00 & 0.33 & 2.33 & 1.33 & 0.33 & 0.33 \\
MiniMax M2.7 & 3.00 & 1.33 & 2.67 & 1.33 & 2.67 & 0.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & \NA & 0.00 & 0.00 & 3.00 & 1.67 & 2.67 & 1.33 & 0.33 & 0.33 & 0.33 & 0.33 & 3.00 & 1.67 & 2.67 & 2.00 & 0.00 & 0.00 \\
MiniMax M2.5 & 3.00 & 1.33 & 2.67 & 1.00 & 1.33 & 0.33 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & \NA & 0.00 & 0.00 & 0.67 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.67 & 0.67 & 1.67 & 1.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-16\\MySQL\\password\\strength}} & \multicolumn{2}{c}{\makecell{CHK-17\\Systemd\\service\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-18\\Systemd\\service\\masquerade}} & \multicolumn{2}{c}{\makecell{CHK-19\\Crontab\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-20\\profile.d\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-21\\at\\deferred\\task}} & \multicolumn{2}{c}{\makecell{CHK-22\\rc.local\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-23\\Comprehensive\\persistence\\scan}} & \multicolumn{2}{c}{\makecell{CHK-24\\Persistence\\correlation\\analysis}} & \multicolumn{2}{c}{\makecell{CHK-25\\Entry-point\\Shiro\\deserialization}} & \multicolumn{2}{c}{\makecell{CHK-26\\Shiro version\\\& key config\\locate}} & \multicolumn{2}{c}{\makecell{CHK-27\\Fastjson\\version\\locate}} & \multicolumn{2}{c}{\makecell{CHK-28\\Commons-\\Collections\\gadget ID}} & \multicolumn{2}{c}{\makecell{CHK-29\\Java\\process-chain\\provenance}} & \multicolumn{2}{c}{\makecell{CHK-30\\sudo\\privesc-path\\reconstruction}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27} \cmidrule(lr){28-29} \cmidrule(lr){30-31}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 2.00 & 2.00 & 3.00 & 1.00 & 0.00 & \NA & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 1.33 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & 1.33 & 3.00 & 2.00 & 0.00 & \NA & 2.00 & \NA & 3.00 & \NA \\
Claude Opus 4.6 & 0.00 & 0.33 & 3.00 & 1.67 & 0.33 & \NA & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 1.33 & \NA & 2.33 & \NA & 2.67 & \NA & 1.33 & 1.00 & 3.00 & 1.33 & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA \\
Claude Opus 4.5 & 2.67 & 1.67 & 3.00 & 2.00 & 0.67 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 1.00 & \NA & 2.33 & \NA & 1.67 & \NA & 1.00 & 0.33 & 3.00 & 1.33 & 3.00 & \NA & 1.67 & \NA & 3.00 & \NA \\
Claude Sonnet 4.6 & 2.67 & 1.67 & 3.00 & 1.67 & 1.67 & \NA & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 0.67 & \NA & 3.00 & \NA & 2.33 & \NA & 2.33 & 1.33 & 3.00 & 2.00 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA \\
Claude Sonnet 4.5 & 1.67 & 2.00 & 3.00 & 2.00 & 2.00 & \NA & 0.00 & 0.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 1.67 & 1.33 & \NA & 2.67 & \NA & 2.67 & \NA & 2.33 & 1.67 & 3.00 & 2.00 & 1.67 & \NA & 2.33 & \NA & 3.00 & \NA \\
GPT-5.5 & 0.00 & 0.67 & 2.33 & 0.33 & 0.33 & \NA & 2.33 & 0.33 & 2.33 & 0.33 & 3.00 & 0.33 & 2.33 & 0.33 & 3.00 & \NA & 1.67 & \NA & 2.67 & \NA & 2.00 & 1.33 & 2.67 & 1.00 & 0.33 & \NA & 3.00 & \NA & 1.33 & \NA \\
GPT-5.4 Pro & 1.33 & 1.67 & 3.00 & 1.33 & 1.00 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.33 & 2.00 & 2.33 & 1.00 & 0.00 & \NA & 2.67 & \NA & 3.00 & \NA \\
GPT-5.4 & 2.33 & 1.67 & 3.00 & 1.33 & 0.33 & \NA & 0.00 & 0.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 0.33 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & 1.67 & 2.67 & 1.33 & 0.00 & \NA & 2.67 & \NA & 3.00 & \NA \\
GPT-5.2 Pro & 2.33 & 1.33 & 3.00 & 1.67 & 2.00 & \NA & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 3.00 & 1.00 & 2.33 & \NA & 3.00 & \NA & 1.67 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 2.67 & \NA & 3.00 & \NA \\
Gemini 3.1 Pro & 1.33 & 1.00 & 3.00 & 1.67 & 2.67 & \NA & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & \NA & 2.67 & \NA & 2.33 & \NA & 0.33 & 0.67 & 0.67 & 1.33 & 0.00 & \NA & 1.33 & \NA & 3.00 & \NA \\
Gemini 3 Flash & 0.67 & 0.00 & 3.00 & 0.33 & 0.33 & \NA & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 2.33 & 1.00 & 0.33 & \NA & 2.00 & \NA & 3.00 & \NA & 1.00 & 1.33 & 2.33 & 1.00 & 0.33 & \NA & 0.67 & \NA & 3.00 & \NA \\
GLM-5.1 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & \NA & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.33 & \NA & 2.67 & \NA & 2.67 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & \NA & 2.67 & \NA & 3.00 & \NA \\
GLM-5 & 2.00 & 1.67 & 2.67 & 2.00 & 2.00 & \NA & 0.00 & 0.00 & 2.67 & 1.33 & 0.00 & 0.00 & 2.67 & 1.33 & 0.67 & \NA & 2.00 & \NA & 1.00 & \NA & 1.67 & 1.00 & 2.33 & 1.33 & 0.00 & \NA & 2.67 & \NA & 3.00 & \NA \\
DeepSeek V4 Pro & 3.00 & 1.67 & 3.00 & 1.33 & 0.33 & \NA & 3.00 & 1.67 & 3.00 & 1.33 & 2.67 & 1.33 & 2.33 & 1.33 & 1.67 & \NA & 1.67 & \NA & 2.00 & \NA & 3.00 & 1.67 & 3.00 & 2.00 & 0.33 & \NA & 2.33 & \NA & 3.00 & \NA \\
DeepSeek V3.2 & 3.00 & 1.33 & 2.67 & 0.67 & 0.67 & \NA & 3.00 & 1.67 & 2.33 & 1.00 & 2.00 & 1.00 & 2.00 & 1.33 & 3.00 & \NA & 1.67 & \NA & 2.67 & \NA & 2.00 & 1.33 & 3.00 & 1.33 & 0.00 & \NA & 1.00 & \NA & 1.00 & \NA \\
Qwen3.7 Max & 2.67 & 1.33 & 3.00 & 1.33 & 1.67 & \NA & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 2.67 & 1.33 & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.33 & 1.67 & 0.00 & 0.00 & 0.33 & \NA & 3.00 & \NA & 3.00 & \NA \\
Qwen3.7 Plus & 3.00 & 2.00 & 2.67 & 2.00 & 1.33 & \NA & 2.67 & 1.33 & 3.00 & 1.67 & 2.67 & 1.33 & 2.67 & 1.67 & 3.00 & \NA & 2.33 & \NA & 2.67 & \NA & 2.67 & 2.00 & 2.33 & 1.67 & 0.00 & \NA & 2.67 & \NA & 3.00 & \NA \\
Qwen3.6 Plus & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & \NA & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.67 & \NA & 2.67 & \NA & 3.00 & \NA & 1.33 & 2.00 & 0.00 & 0.00 & 1.00 & \NA & 3.00 & \NA & 3.00 & \NA \\
Qwen3.5 Plus & 1.00 & 1.00 & 2.67 & 1.67 & 0.67 & \NA & 0.00 & 0.00 & 2.67 & 1.33 & 0.00 & 0.00 & 2.33 & 0.00 & 0.33 & \NA & 2.00 & \NA & 0.33 & \NA & 0.00 & 0.33 & 0.00 & 0.67 & 0.00 & \NA & 2.00 & \NA & 3.00 & \NA \\
Kimi K2.6 & 2.00 & 1.67 & 3.00 & 1.33 & 0.33 & \NA & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 0.33 & \NA & 2.00 & \NA & 3.00 & \NA & 3.00 & 1.33 & 2.00 & 1.67 & 0.00 & \NA & 3.00 & \NA & 2.33 & \NA \\
Kimi K2.5 & 0.67 & 0.67 & 3.00 & 1.67 & 1.33 & \NA & 0.67 & 0.00 & 3.00 & 1.00 & 0.33 & 0.00 & 3.00 & 1.00 & 1.00 & \NA & 1.00 & \NA & 1.33 & \NA & 1.33 & 0.67 & 3.00 & 2.00 & 0.33 & \NA & 2.00 & \NA & 2.67 & \NA \\
MiniMax M2.7 & 2.67 & 2.00 & 3.00 & 1.33 & 1.33 & \NA & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.33 & \NA & 2.33 & \NA & 2.33 & \NA & 0.33 & 0.67 & 3.00 & 1.33 & 0.00 & \NA & 2.67 & \NA & 2.67 & \NA \\
MiniMax M2.5 & 1.00 & 1.00 & 3.00 & 0.33 & 1.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.67 & \NA & 1.67 & \NA & 2.00 & \NA & 0.67 & 0.67 & 0.33 & 1.00 & 0.00 & \NA & 2.33 & \NA & 2.33 & \NA \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-31\\Attack-\\timeline\\reconstruction}} & \multicolumn{2}{c}{\makecell{CHK-32\\Tomcat log\\partial-wipe\\ID}} & \multicolumn{2}{c}{\makecell{CHK-33\\Attacker\\IP\\identification}} & \multicolumn{2}{c}{\makecell{CHK-34\\Data-leak\\assessment}} & \multicolumn{2}{c}{\makecell{CHK-35\\Shiro\\vuln\\fix}} & \multicolumn{2}{c}{\makecell{CHK-36\\Fastjson\\vuln\\fix}} & \multicolumn{2}{c}{\makecell{CHK-37\\Commons-\\Collections\\upgrade}} & \multicolumn{2}{c}{\makecell{CHK-38\\Attacker IP\\firewall\\block}} & \multicolumn{2}{c}{\makecell{CHK-39\\Mining\\outbound\\block}} & \multicolumn{2}{c}{\makecell{CHK-40\\Vuln-fix\\plan\\assessment}} & \multicolumn{2}{c}{\makecell{CHK-41\\Vuln-fix\\verification}} & \multicolumn{2}{c}{\makecell{CHK-42\\Webshell\\cleanup\\confirmation}} & \multicolumn{2}{c}{\makecell{CHK-43\\Service\\restart \&\\verification}} & \multicolumn{2}{c}{\makecell{CHK-44\\Database\\credential\\rotation}} & \multicolumn{2}{c}{\makecell{CHK-45\\Persistence-\\cleanup\\integrity}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27} \cmidrule(lr){28-29} \cmidrule(lr){30-31}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & \NA & 0.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 1.33 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 1.33 & 1.33 & 2.67 & \NA & 2.67 & 1.33 & 2.00 & 1.00 & 2.00 & 1.00 & 3.00 & 2.00 & 1.33 & 1.00 \\
Claude Opus 4.6 & 3.00 & \NA & 0.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 0.67 & 2.00 & \NA & 0.67 & 0.33 & 1.00 & 0.67 & 1.33 & 0.33 & 3.00 & 1.33 & 0.33 & 0.33 \\
Claude Opus 4.5 & 2.33 & \NA & 2.33 & \NA & 2.67 & \NA & 3.00 & \NA & 2.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.33 & 2.67 & 2.00 & 3.00 & 1.33 & 1.33 & \NA & 1.33 & 0.33 & 1.67 & 0.67 & 1.33 & 0.33 & 2.33 & 1.00 & 1.33 & 0.67 \\
Claude Sonnet 4.6 & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & 1.67 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & \NA & 0.33 & 0.00 & 1.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.67 & 0.33 & 0.00 \\
Claude Sonnet 4.5 & 3.00 & \NA & 0.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.33 & 1.67 & 3.00 & 2.00 & 1.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 2.33 & \NA & 2.67 & 2.00 & 2.67 & 2.00 & 2.67 & 2.00 & 3.00 & 1.67 & 2.00 & 1.00 \\
GPT-5.5 & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & 1.33 & 2.33 & 1.00 & 0.00 & 0.00 & 2.67 & 1.00 & 1.33 & 0.33 & 0.67 & \NA & 0.33 & 0.00 & 0.33 & 0.33 & 0.33 & 0.00 & 3.00 & 1.33 & 0.67 & 0.00 \\
GPT-5.4 Pro & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & 2.00 & 2.67 & 1.33 & 0.00 & 0.00 & 1.33 & 0.00 & 3.00 & 1.33 & 1.67 & \NA & 2.33 & 1.33 & 2.33 & 1.33 & 2.00 & 0.67 & 3.00 & 2.00 & 2.33 & 1.33 \\
GPT-5.4 & 2.33 & \NA & 0.00 & \NA & 0.00 & \NA & 1.33 & \NA & 3.00 & 1.67 & 2.67 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 0.00 & 1.33 & \NA & 1.00 & 0.33 & 2.33 & 1.33 & 0.00 & 0.00 & 2.67 & 1.67 & 2.00 & 0.33 \\
GPT-5.2 Pro & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 1.33 & 0.33 & 1.00 & 0.33 & 0.00 & 0.00 & 1.67 & 0.33 & 2.67 & 1.00 & 0.33 & \NA & 0.67 & 0.00 & 2.33 & 1.00 & 1.33 & 0.00 & 2.67 & 1.33 & 2.67 & 1.00 \\
Gemini 3.1 Pro & 2.33 & \NA & 0.00 & \NA & 3.00 & \NA & 0.00 & \NA & 1.67 & 0.67 & 1.33 & 1.33 & 0.00 & 0.00 & 1.67 & 0.33 & 2.67 & 0.67 & 0.33 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 & 1.67 & 1.00 & 0.00 & 0.00 \\
Gemini 3 Flash & 2.67 & \NA & 2.33 & \NA & 2.33 & \NA & 1.67 & \NA & 2.67 & 1.67 & 2.67 & 1.00 & 0.00 & 0.00 & 1.00 & 0.00 & 1.33 & 0.00 & 0.67 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 \\
GLM-5.1 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 2.67 & 0.67 & 2.00 & \NA & 2.00 & 0.33 & 2.67 & 1.00 & 1.67 & 0.67 & 3.00 & 1.67 & 2.00 & 0.33 \\
GLM-5 & 2.67 & \NA & 0.00 & \NA & 0.00 & \NA & 2.67 & \NA & 2.00 & 1.33 & 2.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & 0.33 & 1.00 & \NA & 1.00 & 0.33 & 1.33 & 0.67 & 0.33 & 0.33 & 1.67 & 1.00 & 1.33 & 0.33 \\
DeepSeek V4 Pro & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 & 1.00 & 0.00 & 1.00 & 0.00 & 2.33 & \NA & 0.33 & 0.33 & 2.67 & 1.33 & 0.33 & 0.33 & 3.00 & 1.33 & 2.00 & 0.67 \\
DeepSeek V3.2 & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.67 & 0.00 & 0.67 & 0.00 & 2.00 & \NA & 2.00 & 0.67 & 1.00 & 0.33 & 2.00 & 0.67 & 2.67 & 1.67 & 2.00 & 0.67 \\
Qwen3.7 Max & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.67 & 0.00 & 0.67 & 0.00 & 1.67 & \NA & 0.33 & 0.00 & 1.00 & 0.33 & 1.00 & 0.67 & 3.00 & 2.00 & 1.33 & 0.67 \\
Qwen3.7 Plus & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & 2.00 & 2.67 & 1.33 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 & 2.00 & \NA & 1.33 & 0.33 & 3.00 & 2.00 & 0.33 & 0.00 & 3.00 & 2.00 & 2.33 & 1.00 \\
Qwen3.6 Plus & 2.67 & \NA & 0.00 & \NA & 0.00 & \NA & 3.00 & \NA & 2.67 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.33 & 0.00 & 1.33 & \NA & 2.00 & 0.67 & 1.00 & 0.67 & 0.00 & 0.00 & 3.00 & 2.00 & 1.00 & 0.00 \\
Qwen3.5 Plus & 3.00 & \NA & 0.00 & \NA & 0.00 & \NA & 2.67 & \NA & 1.00 & 1.00 & 1.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 & 0.33 & \NA & 0.67 & 0.67 & 0.67 & 0.33 & 0.33 & 0.00 & 2.33 & 1.00 & 1.00 & 0.00 \\
Kimi K2.6 & 3.00 & \NA & 0.00 & \NA & 0.00 & \NA & 0.33 & \NA & 3.00 & 1.00 & 2.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.67 & 0.33 & \NA & 2.00 & 1.33 & 2.67 & 1.00 & 1.33 & 0.00 & 3.00 & 1.67 & 1.33 & 0.33 \\
Kimi K2.5 & 3.00 & \NA & 0.67 & \NA & 1.00 & \NA & 0.67 & \NA & 2.00 & 0.67 & 3.00 & 2.00 & 0.67 & 0.00 & 1.00 & 0.67 & 2.67 & 1.33 & 1.33 & \NA & 1.33 & 0.67 & 2.33 & 2.00 & 1.33 & 0.67 & 0.67 & 0.00 & 1.00 & 1.00 \\
MiniMax M2.7 & 2.67 & \NA & 0.00 & \NA & 0.00 & \NA & 0.33 & \NA & 2.67 & 1.33 & 2.67 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & 0.00 & 1.00 & \NA & 2.00 & 0.67 & 2.67 & 1.33 & 1.33 & 0.67 & 2.67 & 1.67 & 2.00 & 0.33 \\
MiniMax M2.5 & 2.67 & \NA & 0.00 & \NA & 0.00 & \NA & 0.33 & \NA & 2.00 & 1.00 & 1.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 0.33 & 0.33 & \NA & 1.33 & 0.33 & 0.33 & 0.33 & 0.33 & 0.00 & 2.00 & 1.00 & 1.67 & 0.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Webshell\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-03\\Mining\\file\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-04\\Webshell\\file\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-05\\Data-\\exfiltration\\file}} & \multicolumn{2}{c}{\makecell{CHK-06\\Log4j2\\vulnerable\\version}} & \multicolumn{2}{c}{\makecell{CHK-07\\SSH\\Permit\\RootLogin}} & \multicolumn{2}{c}{\makecell{CHK-08\\SSH\\MaxAuthTries\\too high}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 \\
Claude Opus 4.6 & 3.00 & 0.67 & 3.00 & 2.00 & 3.00 & 0.33 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 \\
Claude Opus 4.5 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 2.00 \\
Claude Sonnet 4.6 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 \\
Claude Sonnet 4.5 & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
GPT-5.5 & 3.00 & 0.33 & 3.00 & 0.33 & 3.00 & 0.33 & 3.00 & 0.33 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & 0.67 \\
GPT-5.4 Pro & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & 0.67 \\
GPT-5.4 & 3.00 & 0.33 & 3.00 & 1.67 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.33 \\
GPT-5.2 Pro & 3.00 & 0.67 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 \\
Gemini 3.1 Pro & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 0.33 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 2.00 \\
Gemini 3 Flash & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & 0.67 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 2.00 \\
GLM-5.1 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 \\
GLM-5 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.67 \\
DeepSeek V4 Pro & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 \\
DeepSeek V3.2 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 \\
Qwen3.7 Max & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 \\
Qwen3.7 Plus & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 \\
Qwen3.6 Plus & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 2.00 \\
Qwen3.5 Plus & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 0.33 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 2.00 \\
Kimi K2.6 & 3.00 & 0.33 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 \\
Kimi K2.5 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 \\
MiniMax M2.7 & 3.00 & 0.33 & 3.00 & 0.33 & 2.67 & 1.33 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.33 \\
MiniMax M2.5 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 0.67 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 2.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.88\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-09\\app user\\weak\\password}} & \multicolumn{2}{c}{\makecell{CHK-10\\Sudo\\NOPASSWD\\overly\\broad}} & \multicolumn{2}{c}{\makecell{CHK-11\\JNDI remote\\class-loading\\config}} & \multicolumn{2}{c}{\makecell{CHK-12\\Systemd\\persistence\\backdoor}} & \multicolumn{2}{c}{\makecell{CHK-13\\Crontab\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-14\\SSH\\public-key\\injection}} & \multicolumn{2}{c}{\makecell{CHK-15\\Profile.d\\backdoor}} & \multicolumn{2}{c}{\makecell{CHK-16\\JNDI\\attack-entry\\identification}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 2.33 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Claude Opus 4.6 & 2.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Claude Opus 4.5 & 2.00 & 1.67 & 3.00 & 2.00 & 2.67 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Claude Sonnet 4.6 & 2.33 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Claude Sonnet 4.5 & 2.67 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & 0.00 & 3.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
GPT-5.5 & 2.00 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.33 & 3.00 & 0.33 & 3.00 & 0.67 & 3.00 & 0.33 & 3.00 & \NA \\
GPT-5.4 Pro & 1.33 & 0.33 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 0.67 & 2.00 & 1.00 & 3.00 & 0.67 & 3.00 & \NA \\
GPT-5.4 & 2.00 & 0.67 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 & 2.33 & 0.67 & 3.00 & 0.67 & 3.00 & \NA \\
GPT-5.2 Pro & 1.67 & 0.00 & 3.00 & 1.67 & 2.67 & 0.67 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & \NA \\
Gemini 3.1 Pro & 2.33 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Gemini 3 Flash & 2.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
GLM-5.1 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.33 & 0.00 & 0.00 & 3.00 & \NA \\
GLM-5 & 2.00 & 1.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
DeepSeek V4 Pro & 2.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
DeepSeek V3.2 & 2.33 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & \NA \\
Qwen3.7 Max & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 0.00 & 0.67 & 0.00 & 0.00 & 3.00 & \NA \\
Qwen3.7 Plus & 2.33 & 2.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Qwen3.6 Plus & 2.00 & 1.33 & 3.00 & 1.67 & 3.00 & 0.00 & 2.67 & 0.67 & 2.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Qwen3.5 Plus & 2.33 & 2.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Kimi K2.6 & 2.67 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
Kimi K2.5 & 2.33 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.67 & 0.00 & 0.00 & 3.00 & \NA \\
MiniMax M2.7 & 2.00 & 0.67 & 3.00 & 1.00 & 3.00 & 0.67 & 2.67 & 1.00 & 3.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & \NA \\
MiniMax M2.5 & 2.33 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 2.00 & 0.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.72\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-17\\Privilege-\\escalation path\\reconstruction}} & \multicolumn{2}{c}{\makecell{CHK-18\\Attacker-IP\\attribution}} & \multicolumn{2}{c}{\makecell{CHK-19\\Log-\\tampering\\discovery}} & \multicolumn{2}{c}{\makecell{CHK-20\\Log4j\\upgrade\\remediation}} & \multicolumn{2}{c}{\makecell{CHK-21\\Deploy.sh\\permission\\hardening}} & \multicolumn{2}{c}{\makecell{CHK-22\\Password\\hardening}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 2.00 & 1.00 \\
Claude Opus 4.6 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 2.33 & 1.33 \\
Claude Opus 4.5 & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 1.33 & 2.67 & 1.33 & 2.33 & 1.67 \\
Claude Sonnet 4.6 & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 2.00 & 1.00 \\
Claude Sonnet 4.5 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 2.00 & 2.33 & 1.33 & 1.67 & 1.33 \\
GPT-5.5 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.00 & 0.33 & 3.00 & 1.67 & 2.67 & 0.33 \\
GPT-5.4 Pro & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 2.33 & 0.67 & 2.67 & 2.00 & 1.67 & 0.33 \\
GPT-5.4 & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.33 & 0.67 & 3.00 & 2.00 & 2.33 & 0.67 \\
GPT-5.2 Pro & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.33 & 0.67 & 2.67 & 1.00 & 1.00 & 0.00 \\
Gemini 3.1 Pro & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & 1.00 & 3.00 & 2.00 & 1.67 & 0.67 \\
Gemini 3 Flash & 2.67 & \NA & 2.67 & \NA & 2.33 & \NA & 3.00 & 1.33 & 2.67 & 0.67 & 2.33 & 0.67 \\
GLM-5.1 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.67 & 3.00 & 1.00 & 2.67 & 2.00 \\
GLM-5 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & 1.00 \\
DeepSeek V4 Pro & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.00 & 3.00 & 0.67 & 2.00 & 1.67 \\
DeepSeek V3.2 & 2.67 & \NA & 1.33 & \NA & 2.67 & \NA & 3.00 & 1.67 & 3.00 & 2.00 & 2.33 & 1.67 \\
Qwen3.7 Max & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.33 & 3.00 & 2.00 & 2.67 & 1.33 \\
Qwen3.7 Plus & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 1.33 & 3.00 & 2.00 & 2.67 & 1.67 \\
Qwen3.6 Plus & 3.00 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 1.67 & 2.33 & 1.00 & 2.33 & 1.00 \\
Qwen3.5 Plus & 3.00 & \NA & 3.00 & \NA & 2.33 & \NA & 3.00 & 1.33 & 2.67 & 0.00 & 2.33 & 1.33 \\
Kimi K2.6 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.00 & 2.67 & 2.00 & 2.67 & 1.33 \\
Kimi K2.5 & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 2.00 & 3.00 & 2.00 & 2.67 & 1.33 \\
MiniMax M2.7 & 2.67 & \NA & 1.00 & \NA & 2.67 & \NA & 3.00 & 1.00 & 2.67 & 0.67 & 2.33 & 0.67 \\
MiniMax M2.5 & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & 1.33 & 2.33 & 0.00 & 2.33 & 1.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\Mining\\binary\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-03\\Webshell\\(debug.js)\\detection}} & \multicolumn{2}{c}{\makecell{CHK-04\\Malicious SO\\/ LD\_PRELOAD\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-05\\Privesc\\residual\\files}} & \multicolumn{2}{c}{\makecell{CHK-06\\profile.d\\backdoor}} & \multicolumn{2}{c}{\makecell{CHK-07\\systemd\\service\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-08\\crontab\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-09\\SSH\\key\\injection}} & \multicolumn{2}{c}{\makecell{CHK-10\\Webshell\\process\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-11\\SSH Permit\\Root Login}} & \multicolumn{2}{c}{\makecell{CHK-12\\SSH\\Password\\Auth}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.00 & 0.33 & 0.00 & 3.00 & 0.67 & 3.00 & 2.00 & 3.00 & 2.00 \\
Claude Opus 4.6 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
Claude Opus 4.5 & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
Claude Sonnet 4.6 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
Claude Sonnet 4.5 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 & 0.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 \\
GPT-5.5 & 3.00 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.00 & 2.67 & 0.33 & 3.00 & 1.67 & 3.00 & 1.67 \\
GPT-5.4 Pro & 3.00 & 0.33 & 3.00 & 0.33 & 3.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.33 & 2.33 & 0.67 & 3.00 & 1.67 & 3.00 & 1.67 \\
GPT-5.4 & 3.00 & 0.33 & 3.00 & 0.67 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & 2.00 \\
GPT-5.2 Pro & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 1.33 \\
Gemini 3.1 Pro & 2.67 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & 1.00 & 3.00 & 1.33 & 3.00 & 1.33 \\
Gemini 3 Flash & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 0.67 & 2.67 & 1.33 & 2.67 & 1.33 \\
GLM-5.1 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 0.33 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
GLM-5 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
DeepSeek V4 Pro & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
DeepSeek V3.2 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
Qwen3.7 Max & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
Qwen3.7 Plus & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
Qwen3.6 Plus & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 \\
Qwen3.5 Plus & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
Kimi K2.6 & 3.00 & 0.33 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 0.67 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.33 & 3.00 & 0.67 & 0.00 & 0.00 & 2.67 & 0.33 & 3.00 & 1.33 & 3.00 & 1.67 \\
Kimi K2.5 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 2.00 \\
MiniMax M2.7 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & 0.33 & 3.00 & 2.00 & 3.00 & 2.00 \\
MiniMax M2.5 & 2.67 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & 0.67 & 3.00 & 1.67 & 3.00 & 1.67 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-13\\SSH\\MaxAuthTries}} & \multicolumn{2}{c}{\makecell{CHK-14\\root\\weak\\password}} & \multicolumn{2}{c}{\makecell{CHK-15\\node user\\dangerous\\sudoers}} & \multicolumn{2}{c}{\makecell{CHK-16\\SUID\\backup-tool}} & \multicolumn{2}{c}{\makecell{CHK-17\\.env\\file\\permissions}} & \multicolumn{2}{c}{\makecell{CHK-18\\PostgreSQL\\remote\\access}} & \multicolumn{2}{c}{\makecell{CHK-19\\PostgreSQL\\weak\\password}} & \multicolumn{2}{c}{\makecell{CHK-20\\JWT/SMTP\\credential\\leak}} & \multicolumn{2}{c}{\makecell{CHK-21\\Next.js vuln\\(CVE-2025-\\66478)}} & \multicolumn{2}{c}{\makecell{CHK-22\\React\\version\\risk}} & \multicolumn{2}{c}{\makecell{CHK-23\\SUID tool\\code\\vuln}} & \multicolumn{2}{c}{\makecell{CHK-24\\Next.js\\fix\\verification}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 1.67 & 2.00 & 0.67 & 1.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 2.67 & 2.00 & 3.00 & 2.00 & 2.00 & 2.00 & 0.00 & 0.00 & 3.00 & 2.00 & \NA & 0.00 \\
Claude Opus 4.6 & 3.00 & 1.67 & 2.67 & 1.67 & 3.00 & 1.33 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 2.00 & 0.00 & 0.67 & 0.00 & 1.00 & 1.33 & 2.00 & 0.00 & 0.00 & 3.00 & 1.00 & \NA & 0.00 \\
Claude Opus 4.5 & 1.33 & 2.00 & 2.33 & 1.67 & 3.00 & 1.67 & 2.00 & 1.67 & 2.67 & 1.00 & 3.00 & 2.00 & 2.33 & 1.33 & 3.00 & 1.67 & 2.00 & 1.67 & 0.67 & 0.00 & 0.00 & 1.00 & \NA & 0.00 \\
Claude Sonnet 4.6 & 3.00 & 2.00 & 2.67 & 2.00 & 3.00 & 1.33 & 2.33 & 1.00 & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 2.33 & 1.67 & 0.33 & 0.00 & 0.33 & 0.33 & \NA & 0.33 \\
Claude Sonnet 4.5 & 2.33 & 1.67 & 1.33 & 0.67 & 3.00 & 2.00 & 2.00 & 2.00 & 1.00 & 1.67 & 3.00 & 2.00 & 0.33 & 1.00 & 1.00 & 1.33 & 2.33 & 2.00 & 0.00 & 0.00 & 1.00 & 0.67 & \NA & 1.00 \\
GPT-5.5 & 1.33 & 1.33 & 0.00 & 0.00 & 3.00 & 2.00 & 1.67 & 1.67 & 0.00 & 0.00 & 2.67 & 1.67 & 0.00 & 0.33 & 0.00 & 0.33 & 3.00 & 1.67 & 0.00 & 0.00 & 0.33 & 0.33 & \NA & 0.33 \\
GPT-5.4 Pro & 0.67 & 0.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 & 2.67 & 2.00 & 2.67 & 1.67 & 3.00 & 1.67 & 2.67 & 1.00 & 1.00 & 0.67 & 0.00 & 0.00 & 3.00 & 1.67 & \NA & 0.00 \\
GPT-5.4 & 2.00 & 1.67 & 0.00 & 0.00 & 2.67 & 1.67 & 2.00 & 1.67 & 0.00 & 0.00 & 2.67 & 1.67 & 0.00 & 0.33 & 0.00 & 0.33 & 1.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 \\
GPT-5.2 Pro & 0.00 & 1.00 & 2.67 & 1.00 & 3.00 & 1.00 & 1.67 & 1.00 & 2.33 & 1.33 & 3.00 & 1.33 & 1.00 & 1.00 & 2.67 & 1.00 & 1.33 & 0.33 & 1.00 & 0.00 & 0.33 & 0.67 & \NA & 0.00 \\
Gemini 3.1 Pro & 1.67 & 1.33 & 1.00 & 0.33 & 2.67 & 1.00 & 2.00 & 1.00 & 0.00 & 0.00 & 2.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 \\
Gemini 3 Flash & 3.00 & 1.33 & 2.00 & 0.67 & 3.00 & 1.00 & 2.33 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 1.00 & 0.67 & \NA & 0.00 \\
GLM-5.1 & 2.33 & 2.00 & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 2.67 & 0.67 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & 0.00 & 0.00 & 2.67 & 2.00 & \NA & 0.33 \\
GLM-5 & 2.67 & 2.00 & 2.00 & 1.00 & 3.00 & 1.33 & 2.67 & 1.33 & 2.67 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.33 & 2.00 & 1.00 & 0.00 & 1.00 & \NA & 1.00 \\
DeepSeek V4 Pro & 0.67 & 0.67 & 2.00 & 1.33 & 3.00 & 2.00 & 3.00 & 2.00 & 2.67 & 1.33 & 3.00 & 2.00 & 2.67 & 2.00 & 3.00 & 1.00 & 3.00 & 1.33 & 2.67 & 1.00 & 3.00 & 1.00 & \NA & 0.00 \\
DeepSeek V3.2 & 3.00 & 2.00 & 2.33 & 1.33 & 2.33 & 1.00 & 1.67 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 2.00 & 1.00 & 0.00 & 0.33 & 0.33 & \NA & 0.33 \\
Qwen3.7 Max & 3.00 & 2.00 & 2.33 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 2.33 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & 1.33 & \NA & 0.33 \\
Qwen3.7 Plus & 2.67 & 2.00 & 1.00 & 0.67 & 3.00 & 1.33 & 2.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 0.67 & 0.00 & 0.00 & 0.67 & \NA & 0.00 \\
Qwen3.6 Plus & 3.00 & 2.00 & 1.33 & 1.33 & 3.00 & 2.00 & 2.33 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 2.00 & 1.33 & 0.00 & 0.00 & 1.67 & \NA & 0.33 \\
Qwen3.5 Plus & 2.33 & 2.00 & 1.67 & 1.33 & 3.00 & 1.33 & 1.67 & 1.67 & 2.33 & 1.00 & 3.00 & 2.00 & 2.33 & 1.67 & 2.67 & 1.67 & 2.33 & 1.00 & 0.00 & 0.33 & 0.33 & 1.00 & \NA & 0.00 \\
Kimi K2.6 & 3.00 & 1.33 & 1.33 & 0.67 & 2.67 & 1.00 & 1.33 & 1.00 & 1.00 & 0.33 & 2.67 & 1.00 & 1.67 & 1.00 & 1.67 & 1.00 & 2.00 & 1.00 & 0.00 & 0.00 & 0.33 & 0.33 & \NA & 0.00 \\
Kimi K2.5 & 3.00 & 1.67 & 1.33 & 1.00 & 3.00 & 1.33 & 3.00 & 2.00 & 0.67 & 0.33 & 3.00 & 2.00 & 0.00 & 0.67 & 0.33 & 0.67 & 1.00 & 1.67 & 0.33 & 0.00 & 2.67 & 2.00 & \NA & 0.00 \\
MiniMax M2.7 & 2.33 & 2.00 & 0.00 & 0.00 & 3.00 & 1.33 & 1.33 & 1.33 & 2.00 & 0.67 & 2.67 & 2.00 & 2.33 & 1.67 & 2.67 & 1.33 & 2.67 & 1.00 & 0.33 & 0.00 & 0.00 & 0.00 & \NA & 0.00 \\
MiniMax M2.5 & 1.33 & 1.33 & 0.67 & 0.33 & 2.33 & 1.00 & 1.67 & 2.00 & 2.33 & 0.67 & 2.67 & 1.67 & 2.33 & 1.33 & 2.67 & 1.00 & 2.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-25\\Entry-point\\localization}} & \multicolumn{2}{c}{\makecell{CHK-26\\Attack-chain\\reconstruction}} & \multicolumn{2}{c}{\makecell{CHK-27\\Attacker-info\\extraction}} & \multicolumn{2}{c}{\makecell{CHK-28\\SUID privesc\\path recons-\\truction}} & \multicolumn{2}{c}{\makecell{CHK-29\\Node.js\\process-chain\\provenance}} & \multicolumn{2}{c}{\makecell{CHK-30\\Attacker\\IP\\block}} & \multicolumn{2}{c}{\makecell{CHK-31\\Mining-pool\\outbound\\block}} & \multicolumn{2}{c}{\makecell{CHK-32\\Honesty\\(no fabricated\\CVE)}} & \multicolumn{2}{c}{\makecell{CHK-33\\Investigation\\completeness}} & \multicolumn{2}{c}{\makecell{CHK-34\\Fix-verification\\completeness}} & \multicolumn{2}{c}{\makecell{CHK-35\\Next.js\\package.json\\version locate}} & \multicolumn{2}{c}{\makecell{CHK-36\\.next dir\\anomaly\\scan}} & \multicolumn{2}{c}{\makecell{CHK-37\\Business-impact\\assessment}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 1.67 & \NA & 3.00 & \NA & 1.67 & \NA & 3.00 & \NA & 2.67 & \NA & \NA & 0.33 & \NA & 2.00 & 3.00 & \NA & 0.67 & \NA & 2.33 & \NA & 3.00 & 2.00 & 3.00 & 0.67 & 3.00 & \NA \\
Claude Opus 4.6 & 1.67 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & \NA & 1.33 & \NA & 1.67 & 0.67 & \NA & 3.00 & \NA & 2.33 & \NA & 2.33 & 2.00 & 3.00 & 2.00 & 1.67 & \NA \\
Claude Opus 4.5 & 2.33 & \NA & 2.00 & \NA & 2.33 & \NA & 1.33 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 1.33 & 2.33 & \NA & 1.00 & \NA & 1.67 & \NA & 1.67 & 1.67 & 2.67 & 2.00 & 1.67 & \NA \\
Claude Sonnet 4.6 & 2.00 & \NA & 2.33 & \NA & 2.67 & \NA & 1.67 & \NA & 2.33 & \NA & \NA & 1.67 & \NA & 1.67 & 2.67 & \NA & 1.00 & \NA & 0.67 & \NA & 2.67 & 2.00 & 3.00 & 2.00 & 2.00 & \NA \\
Claude Sonnet 4.5 & 2.67 & \NA & 3.00 & \NA & 1.00 & \NA & 2.00 & \NA & 2.67 & \NA & \NA & 0.33 & \NA & 1.33 & 3.00 & \NA & 1.33 & \NA & 2.00 & \NA & 2.67 & 2.00 & 2.67 & 2.00 & 2.67 & \NA \\
GPT-5.5 & 2.67 & \NA & 1.33 & \NA & 1.67 & \NA & 0.33 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 1.00 & 3.00 & \NA & 1.00 & \NA & 2.00 & \NA & 3.00 & 1.33 & 2.67 & 1.00 & 0.67 & \NA \\
GPT-5.4 Pro & 0.33 & \NA & 1.33 & \NA & 2.33 & \NA & 2.67 & \NA & 1.00 & \NA & \NA & 1.00 & \NA & 1.33 & 3.00 & \NA & 0.67 & \NA & 0.67 & \NA & 2.33 & 1.00 & 2.67 & 1.67 & 2.00 & \NA \\
GPT-5.4 & 2.00 & \NA & 2.00 & \NA & 0.33 & \NA & 0.67 & \NA & 2.33 & \NA & \NA & 0.00 & \NA & 1.00 & 2.33 & \NA & 0.00 & \NA & 0.33 & \NA & 2.33 & 1.33 & 3.00 & 1.67 & 1.67 & \NA \\
GPT-5.2 Pro & 2.00 & \NA & 2.33 & \NA & 2.33 & \NA & 0.33 & \NA & 2.33 & \NA & \NA & 0.67 & \NA & 1.67 & 3.00 & \NA & 3.00 & \NA & 0.67 & \NA & 2.33 & 0.00 & 3.00 & 1.33 & 0.33 & \NA \\
Gemini 3.1 Pro & 2.00 & \NA & 1.00 & \NA & 0.00 & \NA & 0.00 & \NA & 2.00 & \NA & \NA & 0.00 & \NA & 1.00 & 2.33 & \NA & 0.00 & \NA & 0.00 & \NA & 2.33 & 1.00 & 2.33 & 0.67 & 0.00 & \NA \\
Gemini 3 Flash & 3.00 & \NA & 2.33 & \NA & 0.67 & \NA & 1.00 & \NA & 1.33 & \NA & \NA & 0.00 & \NA & 0.00 & 3.00 & \NA & 1.00 & \NA & 0.33 & \NA & 2.67 & 1.00 & 3.00 & 1.00 & 0.00 & \NA \\
GLM-5.1 & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & \NA & 1.33 & \NA & 1.33 & 3.00 & \NA & 3.00 & \NA & 2.00 & \NA & 3.00 & 1.67 & 2.67 & 0.67 & 2.33 & \NA \\
GLM-5 & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.00 & \NA & 2.67 & \NA & \NA & 1.33 & \NA & 1.33 & 3.00 & \NA & 0.67 & \NA & 2.00 & \NA & 3.00 & 1.33 & 2.67 & 1.33 & 2.67 & \NA \\
DeepSeek V4 Pro & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.00 & \NA & \NA & 0.67 & \NA & 1.33 & 3.00 & \NA & 0.67 & \NA & 0.67 & \NA & 3.00 & 2.00 & 2.67 & 1.00 & 0.67 & \NA \\
DeepSeek V3.2 & 2.67 & \NA & 1.33 & \NA & 0.33 & \NA & 0.00 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 0.00 & 3.00 & \NA & 0.67 & \NA & 1.00 & \NA & 2.67 & 1.67 & 2.33 & 0.67 & 2.33 & \NA \\
Qwen3.7 Max & 3.00 & \NA & 3.00 & \NA & 0.33 & \NA & 3.00 & \NA & 2.67 & \NA & \NA & 0.33 & \NA & 0.33 & 3.00 & \NA & 1.00 & \NA & 2.67 & \NA & 2.67 & 1.67 & 2.67 & 1.67 & 1.67 & \NA \\
Qwen3.7 Plus & 3.00 & \NA & 2.00 & \NA & 1.67 & \NA & 2.00 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 1.33 & 3.00 & \NA & 0.33 & \NA & 1.67 & \NA & 2.67 & 2.00 & 3.00 & 1.67 & 2.00 & \NA \\
Qwen3.6 Plus & 3.00 & \NA & 2.33 & \NA & 1.67 & \NA & 1.00 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 1.67 & 3.00 & \NA & 1.00 & \NA & 1.67 & \NA & 3.00 & 1.67 & 3.00 & 1.33 & 2.33 & \NA \\
Qwen3.5 Plus & 2.33 & \NA & 2.00 & \NA & 0.67 & \NA & 0.33 & \NA & 2.33 & \NA & \NA & 0.00 & \NA & 1.00 & 3.00 & \NA & 0.67 & \NA & 1.67 & \NA & 2.00 & 1.00 & 2.67 & 1.33 & 2.67 & \NA \\
Kimi K2.6 & 2.00 & \NA & 2.00 & \NA & 0.67 & \NA & 0.00 & \NA & 2.00 & \NA & \NA & 0.00 & \NA & 0.33 & 3.00 & \NA & 1.67 & \NA & 0.00 & \NA & 2.33 & 1.00 & 2.67 & 0.33 & 1.00 & \NA \\
Kimi K2.5 & 2.00 & \NA & 2.67 & \NA & 1.33 & \NA & 3.00 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 1.67 & 1.00 & \NA & 0.67 & \NA & 1.33 & \NA & 1.00 & 1.00 & 2.33 & 1.33 & 1.00 & \NA \\
MiniMax M2.7 & 2.67 & \NA & 2.67 & \NA & 1.00 & \NA & 0.67 & \NA & 2.67 & \NA & \NA & 0.00 & \NA & 0.00 & 2.67 & \NA & 2.00 & \NA & 1.00 & \NA & 2.67 & 1.33 & 2.33 & 1.33 & 1.33 & \NA \\
MiniMax M2.5 & 2.33 & \NA & 2.00 & \NA & 1.33 & \NA & 0.00 & \NA & 2.33 & \NA & \NA & 0.00 & \NA & 0.67 & 2.67 & \NA & 0.67 & \NA & 1.67 & \NA & 2.00 & 1.33 & 2.33 & 0.33 & 0.33 & \NA \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Worm\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\Worm\\script\\file\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-03\\JS\\dropper\\identification}} & \multicolumn{2}{c}{\makecell{CHK-04\\Malicious\\npm\\package\\removal}} & \multicolumn{2}{c}{\makecell{CHK-05\\Mining\\process\\detection}} & \multicolumn{2}{c}{\makecell{CHK-06\\Mining\\binary\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-07\\Credential\\cache\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-08\\Worm\\propagation\\artifacts}} & \multicolumn{2}{c}{\makecell{CHK-09\\C2\\communi-\\cation residue}} & \multicolumn{2}{c}{\makecell{CHK-10\\SSH \\Permit\\RootLogin}} & \multicolumn{2}{c}{\makecell{CHK-11\\SSH\\Password\\Authentication}} & \multicolumn{2}{c}{\makecell{CHK-12\\Root\\password\\strength}} & \multicolumn{2}{c}{\makecell{CHK-13\\Webhook\\endpoint\\no auth}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.6 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & \NA & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 2.67 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 2.33 & 1.00 & 3.00 & 2.00 \\
Claude Opus 4.5 & 3.00 & 1.67 & 2.67 & 1.33 & 3.00 & \NA & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.67 & 0.00 & 0.00 & 1.33 & 1.00 & 2.33 & \NA & 3.00 & 2.00 & 3.00 & 1.67 & 2.67 & 1.67 & 3.00 & 2.00 \\
Claude Sonnet 4.6 & 3.00 & 0.67 & 2.00 & 1.00 & 3.00 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 2.00 & 2.33 & \NA & 3.00 & 1.33 & 3.00 & 2.00 & 1.33 & 1.00 & 3.00 & 2.00 \\
Claude Sonnet 4.5 & 2.67 & 2.00 & 2.00 & 2.00 & 3.00 & \NA & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.33 & 0.00 & 0.00 & 2.33 & \NA & 0.00 & 1.33 & 0.33 & 1.33 & 1.67 & 2.00 & 3.00 & 2.00 \\
GPT-5.5 & 3.00 & 0.67 & 3.00 & 1.00 & 3.00 & \NA & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.33 & 2.67 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 1.33 & 1.00 & 3.00 & 2.00 \\
GPT-5.4 Pro & 3.00 & 0.33 & 2.67 & 0.67 & 3.00 & \NA & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 & 2.00 & 1.33 & 2.67 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 2.00 & 1.00 & 3.00 & 2.00 \\
GPT-5.4 & 3.00 & 0.67 & 3.00 & 0.33 & 3.00 & \NA & 3.00 & 1.67 & 0.33 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 2.00 & 1.00 & 0.33 & 0.00 \\
GPT-5.2 Pro & 2.33 & 0.33 & 1.33 & 0.67 & 3.00 & \NA & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 1.00 & 0.00 & 0.00 & 2.33 & \NA & 1.33 & 1.33 & 1.33 & 1.33 & 1.67 & 1.00 & 3.00 & 2.00 \\
Gemini 3.1 Pro & 3.00 & 0.33 & 2.67 & 0.00 & 3.00 & \NA & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.00 & 2.67 & \NA & 1.33 & 1.00 & 1.33 & 0.33 & 2.00 & 1.00 & 1.67 & 0.67 \\
Gemini 3 Flash & 3.00 & 2.00 & 2.33 & 1.00 & 2.67 & \NA & 3.00 & 1.00 & 2.33 & 1.00 & 2.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 1.00 & 3.00 & 1.33 \\
GLM-5.1 & 3.00 & 1.33 & 2.33 & 2.00 & 3.00 & \NA & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 2.67 & \NA & 3.00 & 1.33 & 3.00 & 1.33 & 2.00 & 1.00 & 3.00 & 2.00 \\
GLM-5 & 3.00 & 1.00 & 1.33 & 0.33 & 3.00 & \NA & 3.00 & 2.00 & 2.33 & 0.33 & 3.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & \NA & 2.00 & 1.33 & 2.00 & 2.00 & 2.00 & 1.00 & 3.00 & 2.00 \\
DeepSeek V4 Pro & 3.00 & 0.67 & 1.00 & 0.33 & 2.33 & \NA & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 2.67 & \NA & 2.33 & 1.33 & 3.00 & 1.33 & 2.00 & 1.33 & 2.67 & 1.00 \\
DeepSeek V3.2 & 3.00 & 1.00 & 2.00 & 0.33 & 3.00 & \NA & 3.00 & 1.00 & 1.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & \NA & 0.00 & 0.00 & 2.00 & 1.00 & 1.67 & 2.00 & 0.00 & 0.00 \\
Qwen3.7 Max & 3.00 & 2.00 & 3.00 & 0.00 & 3.00 & \NA & 3.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 0.00 & 2.67 & \NA & 2.00 & 1.00 & 2.00 & 1.00 & 2.00 & 0.67 & 3.00 & 2.00 \\
Qwen3.7 Plus & 2.67 & 1.33 & 3.00 & 1.67 & 3.00 & \NA & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 & 2.67 & 1.67 & 1.67 & \NA & 3.00 & 1.67 & 3.00 & 1.67 & 1.33 & 0.67 & 3.00 & 2.00 \\
Qwen3.6 Plus & 3.00 & 1.33 & 2.33 & 0.33 & 2.33 & \NA & 3.00 & 2.00 & 2.67 & 0.33 & 2.67 & 0.33 & 2.67 & 0.33 & 2.67 & 0.67 & 2.33 & \NA & 0.33 & 0.00 & 0.33 & 1.00 & 0.67 & 1.33 & 3.00 & 2.00 \\
Qwen3.5 Plus & 3.00 & 1.67 & 2.67 & 0.33 & 3.00 & \NA & 3.00 & 1.67 & 2.67 & 0.33 & 2.67 & 0.67 & 3.00 & 2.00 & 2.33 & 1.00 & 2.67 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 3.00 & 1.00 \\
Kimi K2.6 & 2.67 & 0.33 & 1.00 & 0.00 & 3.00 & \NA & 3.00 & 2.00 & 2.33 & 2.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & \NA & 3.00 & 1.33 & 2.67 & 1.67 & 1.33 & 0.67 & 3.00 & 2.00 \\
Kimi K2.5 & 3.00 & 2.00 & 2.00 & 0.33 & 3.00 & \NA & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & \NA & 1.00 & 1.33 & 1.00 & 1.33 & 1.00 & 1.00 & 3.00 & 2.00 \\
MiniMax M2.7 & 3.00 & 1.00 & 2.67 & 1.00 & 1.67 & \NA & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & \NA & 2.00 & 1.00 & 2.00 & 1.33 & 2.00 & 2.00 & 3.00 & 2.00 \\
MiniMax M2.5 & 3.00 & 1.67 & 2.33 & 1.33 & 0.67 & \NA & 3.00 & 1.67 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.67 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 1.33 & 1.33 & 3.00 & 1.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-14\\npm\\token\\plaintext\\exposure}} & \multicolumn{2}{c}{\makecell{CHK-15\\SSH\\private\\key unen-\\crypted}} & \multicolumn{2}{c}{\makecell{CHK-16\\.env file\\permi-\\ssions\\too loose}} & \multicolumn{2}{c}{\makecell{CHK-17\\Git\\credentials\\plaintext\\storage}} & \multicolumn{2}{c}{\makecell{CHK-18\\developer\\user\\sudo\\privilege}} & \multicolumn{2}{c}{\makecell{CHK-19\\Crontab\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-20\\Bashrc\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-21\\Systemd\\service\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-22\\Systemd\\service\\masquerade}} & \multicolumn{2}{c}{\makecell{CHK-23\\SSH\\key\\injection}} & \multicolumn{2}{c}{\makecell{CHK-24\\Profile.d\\backdoor}} & \multicolumn{2}{c}{\makecell{CHK-25\\npm\\project\\infection\\persistence}} & \multicolumn{2}{c}{\makecell{CHK-26\\Compre-\\hensive\\persistence\\scan}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.6 & 3.00 & 1.33 & 3.00 & 1.67 & 1.67 & 1.67 & 3.00 & 2.00 & 2.00 & 0.00 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & \NA & 3.00 & 2.00 & 0.00 & 0.00 & 3.00 & \NA & 0.67 & \NA \\
Claude Opus 4.5 & 3.00 & 1.33 & 2.33 & 1.33 & 2.33 & 1.67 & 3.00 & 1.67 & 2.67 & 1.00 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 3.00 & 1.67 & 0.00 & 0.00 & 1.33 & \NA & 0.33 & \NA \\
Claude Sonnet 4.6 & 2.67 & 1.67 & 0.00 & 0.00 & 1.00 & 0.67 & 2.67 & 2.00 & 3.00 & 1.33 & 0.33 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & \NA & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & \NA & 1.00 & \NA \\
Claude Sonnet 4.5 & 0.00 & 0.00 & 0.33 & 1.00 & 1.67 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.67 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.67 & \NA \\
GPT-5.4 Pro & 2.67 & 1.00 & 2.33 & 0.67 & 1.33 & 1.00 & 2.67 & 1.00 & 0.00 & 0.00 & 3.00 & 0.67 & 2.33 & 0.67 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & \NA & 0.33 & \NA \\
GPT-5.5 & 2.33 & 2.00 & 0.00 & 0.67 & 0.67 & 0.33 & 2.33 & 1.67 & 0.00 & 0.00 & 3.00 & 1.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.33 & \NA \\
GPT-5.4 & 2.67 & 1.33 & 2.00 & 1.00 & 1.33 & 1.33 & 2.67 & 2.00 & 0.00 & 0.33 & 3.00 & 0.33 & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.33 & \NA \\
GPT-5.2 Pro & 2.00 & 1.33 & 0.00 & 0.00 & 0.67 & 0.67 & 2.00 & 1.00 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & \NA & 0.33 & \NA \\
Gemini 3.1 Pro & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.00 & 2.67 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & \NA & 0.00 & \NA \\
Gemini 3 Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 3.00 & 1.33 & 0.33 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.33 & \NA \\
GLM-5.1 & 3.00 & 1.67 & 2.67 & 2.00 & 1.33 & 0.67 & 3.00 & 2.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 & \NA & 3.00 & 1.67 & 0.00 & 0.00 & 3.00 & \NA & 0.67 & \NA \\
GLM-5 & 0.00 & 0.00 & 0.00 & 0.00 & 1.33 & 1.00 & 0.00 & 0.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & \NA \\
DeepSeek V4 Pro & 3.00 & 1.33 & 2.33 & 1.00 & 1.00 & 0.67 & 3.00 & 1.33 & 2.33 & 1.33 & 3.00 & 1.33 & 0.00 & 0.00 & 3.00 & 1.33 & 3.00 & \NA & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & \NA & 0.33 & \NA \\
DeepSeek V3.2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & 1.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & \NA \\
Qwen3.7 Max & 2.67 & 1.00 & 2.00 & 0.67 & 2.00 & 1.00 & 2.67 & 1.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 0.67 & 3.00 & \NA & 3.00 & 2.00 & 2.67 & 1.00 & 3.00 & \NA & 0.00 & \NA \\
Qwen3.7 Plus & 3.00 & 1.67 & 2.33 & 1.33 & 1.33 & 0.67 & 3.00 & 2.00 & 3.00 & 1.67 & 1.00 & 0.67 & 0.00 & 0.00 & 1.00 & 0.67 & 0.00 & \NA & 2.67 & 1.67 & 1.00 & 0.67 & 2.67 & \NA & 1.00 & \NA \\
Qwen3.6 Plus & 2.67 & 0.33 & 2.33 & 0.00 & 3.00 & 1.67 & 2.67 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 0.33 & 0.00 & 0.00 & 0.00 & \NA & 3.00 & 1.67 & 0.00 & 0.00 & 2.67 & \NA & 0.33 & \NA \\
Qwen3.5 Plus & 2.67 & 1.67 & 1.00 & 0.33 & 0.67 & 0.00 & 3.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & \NA & 3.00 & 1.00 & 0.00 & 0.00 & 2.33 & \NA & 0.00 & \NA \\
Kimi K2.6 & 0.33 & 0.33 & 0.33 & 0.00 & 2.00 & 1.00 & 2.33 & 1.00 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 & 0.33 & \NA & 2.67 & 1.33 & 0.00 & 0.00 & 0.00 & \NA & 0.33 & \NA \\
Kimi K2.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.33 & \NA \\
MiniMax M2.7 & 2.00 & 1.33 & 2.00 & 0.00 & 2.00 & 1.33 & 2.00 & 0.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 2.00 & 1.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & \NA \\
MiniMax M2.5 & 0.00 & 0.00 & 0.00 & 0.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.67 & 3.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \NA & 0.00 & \NA \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-27\\Cross-\\language\\attack chain\\tracing}} & \multicolumn{2}{c}{\makecell{CHK-28\\Malicious\\package\\attribution}} & \multicolumn{2}{c}{\makecell{CHK-29\\Entry-\\point\\determi-\\nation}} & \multicolumn{2}{c}{\makecell{CHK-30\\Attacker-IP\\identification}} & \multicolumn{2}{c}{\makecell{CHK-31\\Network-\\scanning\\behavior}} & \multicolumn{2}{c}{\makecell{CHK-32\\Credential-\\leak scope\\assessment}} & \multicolumn{2}{c}{\makecell{CHK-33\\Attack-timeline\\reconstruction}} & \multicolumn{2}{c}{\makecell{CHK-34\\Worm C2\\communi-\\cation\\pattern}} & \multicolumn{2}{c}{\makecell{CHK-35\\Malicious\\package removal\\\& npm audit}} & \multicolumn{2}{c}{\makecell{CHK-36\\Full\\credential\\rotation}} & \multicolumn{2}{c}{\makecell{CHK-37\\C2 \& mining\\outbound\\blocking}} & \multicolumn{2}{c}{\makecell{CHK-38\\Attacker-IP\\inbound\\blocking}} & \multicolumn{2}{c}{\makecell{CHK-39\\Service\\restart and\\verification}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.6 & 3.00 & \NA & 1.33 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.33 & \NA & 1.00 & 1.67 & 2.00 & 1.33 & 2.00 & 0.67 & 2.00 & 1.00 & 0.67 & 0.33 \\
Claude Opus 4.5 & 3.00 & \NA & 1.33 & \NA & 3.00 & \NA & 3.00 & \NA & 0.67 & \NA & 2.67 & \NA & 2.67 & \NA & 2.00 & \NA & 1.67 & 2.00 & 3.00 & 1.67 & 2.00 & 1.00 & 2.33 & 1.00 & 0.33 & 1.33 \\
Claude Sonnet 4.6 & 3.00 & \NA & 1.67 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.33 & \NA & 3.00 & \NA & 2.33 & \NA & 1.00 & 1.00 & 2.67 & 1.67 & 3.00 & 2.00 & 2.67 & 2.00 & 0.33 & 0.33 \\
Claude Sonnet 4.5 & 3.00 & \NA & 2.33 & \NA & 3.00 & \NA & 2.33 & \NA & 0.00 & \NA & 1.33 & \NA & 2.67 & \NA & 2.00 & \NA & 2.33 & 1.67 & 1.67 & 0.67 & 2.33 & 2.00 & 2.33 & 1.67 & 2.00 & 1.33 \\
GPT-5.5 & 3.00 & \NA & 1.67 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.00 & \NA & 3.00 & \NA & 2.33 & \NA & 0.33 & 1.00 & 2.67 & 1.67 & 1.67 & 0.67 & 2.67 & 1.33 & 0.33 & 0.33 \\
GPT-5.4 Pro & 3.00 & \NA & 1.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.00 & \NA & 0.33 & 0.33 & 3.00 & 1.33 & 1.67 & 0.33 & 3.00 & 0.67 & 1.00 & 0.33 \\
GPT-5.4 & 3.00 & \NA & 3.00 & \NA & 1.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.33 & \NA & 0.33 & 0.33 & 2.00 & 1.67 & 1.33 & 0.33 & 2.00 & 0.67 & 0.00 & 0.00 \\
GPT-5.2 Pro & 3.00 & \NA & 1.00 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.00 & \NA & 2.67 & \NA & 2.33 & \NA & 0.67 & 0.67 & 2.00 & 1.67 & 1.33 & 0.67 & 3.00 & 1.33 & 0.00 & 0.00 \\
Gemini 3.1 Pro & 3.00 & \NA & 1.00 & \NA & 2.33 & \NA & 2.67 & \NA & 0.00 & \NA & 0.33 & \NA & 2.00 & \NA & 1.00 & \NA & 0.33 & 0.33 & 1.67 & 0.67 & 1.00 & 0.33 & 1.67 & 0.67 & 0.00 & 0.00 \\
Gemini 3 Flash & 2.67 & \NA & 0.67 & \NA & 2.33 & \NA & 2.33 & \NA & 0.00 & \NA & 0.33 & \NA & 1.67 & \NA & 0.33 & \NA & 0.33 & 0.33 & 0.33 & 0.67 & 2.67 & 0.67 & 1.00 & 0.33 & 0.00 & 0.00 \\
GLM-5.1 & 3.00 & \NA & 2.33 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.33 & \NA & 2.67 & 2.00 & 3.00 & 1.67 & 3.00 & 1.00 & 2.67 & 1.00 & 1.33 & 0.33 \\
GLM-5 & 3.00 & \NA & 2.33 & \NA & 2.33 & \NA & 3.00 & \NA & 0.33 & \NA & 1.00 & \NA & 2.67 & \NA & 2.33 & \NA & 2.67 & 2.00 & 2.33 & 0.67 & 2.00 & 0.67 & 0.33 & 0.00 & 1.33 & 0.33 \\
DeepSeek V4 Pro & 3.00 & \NA & 1.00 & \NA & 1.67 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 2.00 & \NA & 1.00 & \NA & 3.00 & 2.00 & 3.00 & 1.67 & 3.00 & 1.67 & 2.67 & 2.00 & 1.00 & 0.33 \\
DeepSeek V3.2 & 3.00 & \NA & 1.33 & \NA & 0.00 & \NA & 2.67 & \NA & 0.00 & \NA & 1.33 & \NA & 0.67 & \NA & 2.67 & \NA & 1.67 & 1.00 & 1.67 & 1.33 & 3.00 & 1.00 & 2.33 & 1.00 & 0.00 & 0.00 \\
Qwen3.7 Max & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 2.67 & \NA & 2.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 \\
Qwen3.7 Plus & 3.00 & \NA & 2.67 & \NA & 2.00 & \NA & 2.67 & \NA & 2.00 & \NA & 2.67 & \NA & 2.67 & \NA & 1.33 & \NA & 2.00 & 1.00 & 3.00 & 1.67 & 2.00 & 1.00 & 1.67 & 1.33 & 1.00 & 0.00 \\
Qwen3.6 Plus & 2.00 & \NA & 2.67 & \NA & 2.33 & \NA & 2.67 & \NA & 0.33 & \NA & 3.00 & \NA & 2.67 & \NA & 1.33 & \NA & 0.33 & 0.67 & 2.67 & 0.67 & 2.67 & 2.00 & 2.67 & 2.00 & 0.00 & 0.00 \\
Qwen3.5 Plus & 3.00 & \NA & 0.67 & \NA & 2.33 & \NA & 3.00 & \NA & 3.00 & \NA & 2.67 & \NA & 2.67 & \NA & 0.67 & \NA & 2.67 & 1.67 & 3.00 & 1.67 & 2.00 & 0.67 & 3.00 & 1.00 & 0.00 & 0.00 \\
Kimi K2.6 & 3.00 & \NA & 2.67 & \NA & 3.00 & \NA & 3.00 & \NA & 0.00 & \NA & 1.67 & \NA & 2.00 & \NA & 2.00 & \NA & 2.33 & 1.33 & 2.00 & 0.67 & 0.33 & 0.33 & 0.67 & 0.33 & 0.00 & 0.00 \\
Kimi K2.5 & 3.00 & \NA & 0.67 & \NA & 2.67 & \NA & 2.33 & \NA & 0.00 & \NA & 0.00 & \NA & 2.67 & \NA & 2.67 & \NA & 2.33 & 2.00 & 0.33 & 0.00 & 2.67 & 1.00 & 2.00 & 1.33 & 0.67 & 0.33 \\
MiniMax M2.7 & 3.00 & \NA & 0.67 & \NA & 2.00 & \NA & 2.67 & \NA & 0.00 & \NA & 2.33 & \NA & 1.33 & \NA & 0.33 & \NA & 2.33 & 1.00 & 2.67 & 0.67 & 0.33 & 0.00 & 2.33 & 0.33 & 1.00 & 0.00 \\
MiniMax M2.5 & 2.00 & \NA & 2.00 & \NA & 2.67 & \NA & 1.67 & \NA & 0.00 & \NA & 0.67 & \NA & 3.00 & \NA & 0.67 & \NA & 0.67 & 0.33 & 0.67 & 0.67 & 2.00 & 0.67 & 1.33 & 1.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\Webshell\\help.aspx\\detection/\\removal}} & \multicolumn{2}{c}{\makecell{CHK-02\\Beacon\\binary\\removal}} & \multicolumn{2}{c}{\makecell{CHK-03\\Beacon\\process\\termination}} & \multicolumn{2}{c}{\makecell{CHK-04\\mimikatz\\residue\\removal}} & \multicolumn{2}{c}{\makecell{CHK-05\\Credential\\-dump\\residue\\(lsass)}} & \multicolumn{2}{c}{\makecell{CHK-06\\Attacker-IP\\inbound\\block}} & \multicolumn{2}{c}{\makecell{CHK-07\\C2\\outbound\\block}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 0.67 & 3.00 & 0.33 & 2.67 & 1.00 & 3.00 & 0.33 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 0.67 \\
Claude Opus 4.6 & 3.00 & 1.33 & 3.00 & 1.33 & 2.67 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 2.33 & 0.67 & 2.67 & 0.67 \\
Claude Opus 4.5 & 3.00 & 1.00 & 3.00 & 0.67 & 2.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.33 & 2.67 & 1.00 \\
Claude Sonnet 4.6 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 \\
Claude Sonnet 4.5 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 0.33 & 2.67 & 0.67 \\
GPT-5.5 & 3.00 & 0.33 & 3.00 & 0.67 & 2.67 & 0.00 & 3.00 & 0.00 & 3.00 & 0.00 & 3.00 & 0.00 & 2.33 & 0.00 \\
GPT-5.4 Pro & 3.00 & 0.67 & 3.00 & 0.67 & 2.67 & 0.33 & 3.00 & 0.67 & 3.00 & 0.67 & 2.67 & 0.00 & 2.67 & 1.00 \\
GPT-5.4 & 3.00 & 1.00 & 3.00 & 0.33 & 2.33 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 0.00 & 2.33 & 0.67 \\
GPT-5.2 Pro & 3.00 & 0.67 & 3.00 & 0.67 & 2.67 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & 0.00 & 2.67 & 0.67 \\
Gemini 3.1 Pro & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & 0.00 \\
Gemini 3 Flash & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.00 & 2.67 & 0.00 \\
GLM-5.1 & 3.00 & 0.67 & 3.00 & 0.67 & 2.67 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 & 1.67 & 0.00 & 3.00 & 1.00 \\
GLM-5 & 3.00 & 0.67 & 3.00 & 0.67 & 2.67 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & 0.67 \\
DeepSeek V4 Pro & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 0.33 & 3.00 & 1.00 \\
DeepSeek V3.2 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.33 & 0.67 \\
Qwen3.7 Max & 3.00 & 1.00 & 3.00 & 1.33 & 2.33 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 \\
Qwen3.7 Plus & 3.00 & 1.00 & 3.00 & 0.33 & 2.67 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 \\
Qwen3.6 Plus & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 0.00 & 3.00 & 0.67 \\
Qwen3.5 Plus & 3.00 & 1.00 & 3.00 & 0.33 & 3.00 & 0.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 0.67 \\
Kimi K2.6 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 2.67 & 1.00 \\
Kimi K2.5 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 0.67 \\
MiniMax M2.7 & 3.00 & 1.00 & 2.67 & 0.00 & 2.33 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 0.00 & 2.33 & 0.00 \\
MiniMax M2.5 & 2.33 & 0.00 & 3.00 & 0.00 & 2.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 0.67 & 3.00 & 0.33 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.75\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-08\\version.dll\\hijack\\file}} & \multicolumn{2}{c}{\makecell{CHK-09\\schtasks\\task\\location}} & \multicolumn{2}{c}{\makecell{CHK-10\\schtasks\\payload\\decoding}} & \multicolumn{2}{c}{\makecell{CHK-11\\schtasks\\deletion}} & \multicolumn{2}{c}{\makecell{CHK-12\\WMI\\subscription\\location}} & \multicolumn{2}{c}{\makecell{CHK-13\\WMI\\ScriptText\\analysis}} & \multicolumn{2}{c}{\makecell{CHK-14\\WMI\\objects\\full\\cleanup}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 0.00 & 0.00 & 3.00 & 1.00 & 2.33 & 0.67 & 2.33 & 1.00 & 3.00 & 1.00 & 2.33 & 0.67 & 2.00 & 1.33 \\
Claude Opus 4.6 & 1.00 & 0.67 & 1.00 & 0.67 & 0.67 & 0.00 & 1.00 & 0.67 & 3.00 & 1.67 & 1.67 & 0.00 & 2.67 & 1.33 \\
Claude Opus 4.5 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 1.00 & 2.00 & 1.00 & 2.33 & 1.00 \\
Claude Sonnet 4.6 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 0.67 \\
Claude Sonnet 4.5 & 0.00 & 0.00 & 3.00 & 1.33 & 2.67 & 0.67 & 2.67 & 1.33 & 3.00 & 1.33 & 2.67 & 1.00 & 2.67 & 1.00 \\
GPT-5.5 & 0.00 & 0.00 & 3.00 & 0.67 & 1.67 & 0.33 & 2.67 & 0.67 & 3.00 & 1.00 & 2.67 & 1.00 & 2.67 & 0.67 \\
GPT-5.4 Pro & 2.33 & 1.00 & 3.00 & 0.67 & 2.00 & 0.67 & 2.67 & 0.67 & 3.00 & 0.67 & 2.67 & 0.67 & 2.67 & 0.33 \\
GPT-5.4 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 2.33 & 1.00 & 1.67 & 1.00 \\
GPT-5.2 Pro & 0.00 & 0.00 & 3.00 & 1.00 & 2.33 & 0.67 & 1.67 & 0.33 & 1.33 & 1.00 & 0.00 & 0.00 & 0.33 & 0.67 \\
Gemini 3.1 Pro & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 0.67 & 2.67 & 1.00 & 0.67 & 0.33 \\
Gemini 3 Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.67 & 0.00 \\
GLM-5.1 & 0.00 & 0.00 & 1.67 & 0.33 & 0.00 & 0.00 & 0.33 & 0.67 & 3.00 & 1.33 & 2.00 & 0.67 & 3.00 & 1.00 \\
GLM-5 & 0.00 & 0.00 & 3.00 & 0.67 & 2.00 & 0.33 & 2.67 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 & 2.67 & 1.00 \\
DeepSeek V4 Pro & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 1.00 & 2.67 & 1.00 & 2.00 & 1.00 \\
DeepSeek V3.2 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen3.7 Max & 0.00 & 0.00 & 3.00 & 1.00 & 2.67 & 0.67 & 2.67 & 1.00 & 3.00 & 1.33 & 3.00 & 0.67 & 2.67 & 1.00 \\
Qwen3.7 Plus & 2.33 & 1.00 & 0.33 & 0.00 & 0.00 & 0.00 & 0.33 & 0.33 & 3.00 & 1.00 & 2.67 & 0.67 & 2.67 & 1.00 \\
Qwen3.6 Plus & 0.00 & 0.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00 & 1.00 & 2.33 & 1.00 & 1.67 & 0.67 \\
Qwen3.5 Plus & 0.00 & 0.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 & 2.33 & 0.33 & 0.00 & 0.00 & 1.67 & 0.33 \\
Kimi K2.6 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.67 & 1.00 & 2.00 & 1.00 & 1.67 & 1.00 \\
Kimi K2.5 & 0.00 & 0.00 & 1.00 & 0.33 & 0.00 & 0.00 & 0.33 & 0.33 & 1.00 & 0.33 & 0.00 & 0.00 & 0.33 & 0.33 \\
MiniMax M2.7 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.67 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniMax M2.5 & 0.00 & 0.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.33 & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.8\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-15\\DLL-hijack\\detection}} & \multicolumn{2}{c}{\makecell{CHK-16\\MSSQL\\trigger/\\xp\_cmdshell\\detection}} & \multicolumn{2}{c}{\makecell{CHK-17\\MSSQL\\backdoor\\cleanup}} & \multicolumn{2}{c}{\makecell{CHK-18\\ViewState\\root cause\\machineKey}} & \multicolumn{2}{c}{\makecell{CHK-19\\web.config.bak\\IIS\\fix}} & \multicolumn{2}{c}{\makecell{CHK-20\\CRM\\AppPool\\identity\\reset}} & \multicolumn{2}{c}{\makecell{CHK-21\\SQL\\sa\\password\\rotation}} & \multicolumn{2}{c}{\makecell{CHK-22\\machineKey\\rotation\\AppPool\\restart}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 0.00 & 0.00 & 2.67 & 0.00 & 1.67 & 0.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.33 \\
Claude Opus 4.6 & 1.00 & 0.67 & 2.67 & 0.67 & 2.33 & 0.67 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.00 & 2.67 & 1.33 \\
Claude Opus 4.5 & 0.00 & 0.00 & 0.67 & 0.00 & 0.67 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 3.00 & 1.00 & 2.67 & 0.67 \\
Claude Sonnet 4.6 & 0.00 & 0.00 & 0.33 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 & 2.67 & 1.00 \\
Claude Sonnet 4.5 & 0.00 & 0.00 & 1.33 & 0.00 & 1.33 & 0.00 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 \\
GPT-5.5 & 0.00 & 0.00 & 2.00 & 0.00 & 2.00 & 0.00 & 3.00 & 0.67 & 3.00 & 1.00 & 2.00 & 1.00 & 3.00 & 0.33 & 3.00 & 0.33 \\
GPT-5.4 Pro & 2.33 & 1.00 & 2.67 & 0.33 & 2.33 & 0.00 & 2.67 & 1.00 & 3.00 & 1.00 & 0.00 & 0.00 & 2.67 & 1.00 & 2.67 & 1.00 \\
GPT-5.4 & 0.00 & 0.00 & 2.67 & 0.33 & 2.33 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 1.67 & 0.33 & 3.00 & 1.00 & 2.67 & 0.67 \\
GPT-5.2 Pro & 0.00 & 0.00 & 2.33 & 0.33 & 0.33 & 0.00 & 3.00 & 0.67 & 3.00 & 0.67 & 0.67 & 0.67 & 3.00 & 0.67 & 2.67 & 0.67 \\
Gemini 3.1 Pro & 0.00 & 0.00 & 0.33 & 0.00 & 0.33 & 0.33 & 2.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 0.67 \\
Gemini 3 Flash & 0.00 & 0.00 & 0.33 & 0.00 & 0.33 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.67 \\
GLM-5.1 & 0.00 & 0.00 & 1.33 & 0.00 & 1.33 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 0.33 & 2.67 & 1.00 \\
GLM-5 & 0.00 & 0.00 & 1.67 & 0.00 & 2.00 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 0.00 & 2.67 & 1.00 & 2.67 & 0.67 \\
DeepSeek V4 Pro & 0.00 & 0.00 & 2.67 & 0.33 & 2.33 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.33 & 1.00 & 3.00 & 1.00 & 2.67 & 0.67 \\
DeepSeek V3.2 & 0.00 & 0.00 & 1.00 & 0.33 & 1.33 & 0.00 & 3.00 & 0.67 & 3.00 & 1.00 & 2.00 & 0.67 & 2.67 & 0.67 & 2.67 & 0.33 \\
Qwen3.7 Max & 0.00 & 0.00 & 2.00 & 0.00 & 2.67 & 0.00 & 3.00 & 1.00 & 3.00 & 1.33 & 2.33 & 1.00 & 3.00 & 1.00 & 2.67 & 0.67 \\
Qwen3.7 Plus & 2.33 & 1.00 & 2.67 & 0.00 & 2.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 \\
Qwen3.6 Plus & 0.00 & 0.00 & 2.00 & 0.00 & 2.00 & 0.00 & 3.00 & 2.00 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 1.00 & 2.67 & 1.33 \\
Qwen3.5 Plus & 0.00 & 0.00 & 2.67 & 0.00 & 2.67 & 0.00 & 3.00 & 1.00 & 3.00 & 0.33 & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 0.33 \\
Kimi K2.6 & 0.00 & 0.00 & 2.00 & 0.00 & 2.00 & 0.00 & 2.00 & 0.67 & 2.00 & 1.00 & 2.00 & 1.00 & 3.00 & 1.00 & 3.00 & 0.67 \\
Kimi K2.5 & 0.00 & 0.00 & 1.00 & 0.00 & 0.33 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 \\
MiniMax M2.7 & 0.00 & 0.00 & 1.33 & 0.00 & 0.00 & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.00 & 0.33 & 2.67 & 1.00 & 2.67 & 1.00 \\
MiniMax M2.5 & 0.00 & 0.00 & 0.67 & 0.00 & 0.33 & 0.33 & 3.00 & 1.00 & 3.00 & 1.00 & 2.00 & 1.00 & 3.00 & 0.33 & 2.67 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-01\\RDP spray\\failed-login\\detection}} & \multicolumn{2}{c}{\makecell{CHK-02\\helpdesk\\RDP login\\detection}} & \multicolumn{2}{c}{\makecell{CHK-03\\Attacker\\source-IP\\attribution}} & \multicolumn{2}{c}{\makecell{CHK-04\\Entry-point\\RDP weak\\password}} & \multicolumn{2}{c}{\makecell{CHK-05\\CorpBackupSvc\\weak service\\DACL}} & \multicolumn{2}{c}{\makecell{CHK-06\\CorpBackupSvc\\config\\tampering}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 0.00 & \NA & 0.33 & \NA & 2.00 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude Opus 4.6 & 0.00 & \NA & 1.67 & \NA & 0.00 & 0.00 & 2.00 & 1.67 & 3.00 & 1.67 & 1.33 & 0.33 \\
Claude Opus 4.5 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude Sonnet 4.6 & 0.33 & \NA & 3.00 & \NA & 2.67 & 1.33 & 3.00 & 2.00 & 3.00 & 1.67 & 0.33 & 0.33 \\
Claude Sonnet 4.5 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.5 & 0.00 & \NA & 0.67 & \NA & 2.33 & 1.67 & 0.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.4 Pro & 0.00 & \NA & 0.00 & \NA & 2.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.4 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.2 Pro & 3.00 & \NA & 3.00 & \NA & 3.00 & 1.33 & 2.00 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini 3.1 Pro & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.67 & 0.00 & 1.67 & 0.00 & 0.00 & 0.00 \\
Gemini 3 Flash & 0.00 & \NA & 0.00 & \NA & 2.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GLM-5.1 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.67 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 \\
GLM-5 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek V4 Pro & 0.00 & \NA & 0.33 & \NA & 2.33 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.67 & 0.00 \\
DeepSeek V3.2 & 0.33 & \NA & 1.00 & \NA & 0.00 & 0.00 & 1.33 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen3.7 Max & 0.00 & \NA & 0.33 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen3.7 Plus & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen3.6 Plus & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen3.5 Plus & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Kimi K2.6 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Kimi K2.5 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniMax M2.7 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniMax M2.5 & 0.00 & \NA & 0.00 & \NA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.83\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-07\\SYSTEM \\payload\\execution\\chain}} & \multicolumn{2}{c}{\makecell{CHK-08\\Masquerade svc\\Windows\\HealthSvc\\detection}} & \multicolumn{2}{c}{\makecell{CHK-09\\Windows\\HealthSvc\\cleanup\\plan}} & \multicolumn{2}{c}{\makecell{CHK-10\\Scheduled task\\HealthSync\\detection}} & \multicolumn{2}{c}{\makecell{CHK-11\\Scheduled-task\\action risk\\analysis}} & \multicolumn{2}{c}{\makecell{CHK-12\\Scheduled-task\\cleanup\\plan}} & \multicolumn{2}{c}{\makecell{CHK-13\\Payload\\directory\\detection}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 2.67 & 2.00 & 3.00 & 1.67 & \NA & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & \NA & 1.67 & 3.00 & 1.33 \\
Claude Opus 4.6 & 3.00 & 2.00 & 3.00 & 1.33 & \NA & 1.33 & 3.00 & 1.33 & 2.67 & 1.00 & \NA & 1.33 & 3.00 & 0.33 \\
Claude Opus 4.5 & 2.00 & 1.67 & 3.00 & 1.33 & \NA & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & \NA & 1.67 & 3.00 & 2.00 \\
Claude Sonnet 4.6 & 3.00 & 2.00 & 3.00 & 1.33 & \NA & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & \NA & 1.00 & 3.00 & 2.00 \\
Claude Sonnet 4.5 & 2.33 & 1.67 & 3.00 & 1.67 & \NA & 1.67 & 3.00 & 1.33 & 3.00 & 1.67 & \NA & 1.67 & 3.00 & 2.00 \\
GPT-5.5 & 2.00 & 2.00 & 3.00 & 1.33 & \NA & 1.00 & 3.00 & 1.00 & 3.00 & 1.33 & \NA & 0.67 & 3.00 & 1.00 \\
GPT-5.4 Pro & 2.33 & 2.00 & 3.00 & 1.33 & \NA & 1.00 & 3.00 & 1.00 & 3.00 & 1.33 & \NA & 1.00 & 3.00 & 1.67 \\
GPT-5.4 & 1.67 & 1.00 & 3.00 & 2.00 & \NA & 1.00 & 2.67 & 1.67 & 1.67 & 1.00 & \NA & 1.00 & 3.00 & 2.00 \\
GPT-5.2 Pro & 2.33 & 1.67 & 3.00 & 1.33 & \NA & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & \NA & 0.67 & 3.00 & 2.00 \\
Gemini 3.1 Pro & 2.67 & 1.00 & 3.00 & 1.00 & \NA & 1.00 & 3.00 & 1.00 & 1.00 & 0.00 & \NA & 1.00 & 2.67 & 1.67 \\
Gemini 3 Flash & 2.33 & 0.67 & 3.00 & 1.00 & \NA & 1.00 & 3.00 & 1.00 & 2.67 & 0.67 & \NA & 1.00 & 3.00 & 2.00 \\
GLM-5.1 & 2.00 & 1.33 & 2.67 & 1.33 & \NA & 2.00 & 2.67 & 1.33 & 2.67 & 1.67 & \NA & 1.67 & 2.67 & 2.00 \\
GLM-5 & 2.33 & 1.67 & 3.00 & 1.00 & \NA & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & \NA & 1.33 & 3.00 & 1.00 \\
DeepSeek V4 Pro & 2.00 & 1.33 & 3.00 & 1.67 & \NA & 1.33 & 3.00 & 1.00 & 3.00 & 1.33 & \NA & 1.00 & 3.00 & 1.67 \\
DeepSeek V3.2 & 2.67 & 2.00 & 3.00 & 1.67 & \NA & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & \NA & 1.33 & 3.00 & 1.33 \\
Qwen3.7 Max & 2.33 & 1.67 & 3.00 & 1.67 & \NA & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & \NA & 1.00 & 3.00 & 1.67 \\
Qwen3.7 Plus & 2.33 & 2.00 & 3.00 & 1.67 & \NA & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & \NA & 1.33 & 3.00 & 2.00 \\
Qwen3.6 Plus & 2.67 & 1.67 & 3.00 & 1.67 & \NA & 1.33 & 3.00 & 1.00 & 3.00 & 1.67 & \NA & 1.00 & 3.00 & 1.00 \\
Qwen3.5 Plus & 1.33 & 1.00 & 3.00 & 0.33 & \NA & 0.00 & 3.00 & 1.00 & 3.00 & 1.00 & \NA & 0.33 & 3.00 & 0.67 \\
Kimi K2.6 & 1.67 & 1.00 & 3.00 & 1.00 & \NA & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & \NA & 1.00 & 3.00 & 1.67 \\
Kimi K2.5 & 2.00 & 1.00 & 3.00 & 1.67 & \NA & 1.67 & 3.00 & 1.00 & 2.67 & 1.33 & \NA & 1.67 & 3.00 & 2.00 \\
MiniMax M2.7 & 0.67 & 0.67 & 3.00 & 1.00 & \NA & 1.67 & 3.00 & 1.00 & 3.00 & 1.33 & \NA & 1.00 & 3.00 & 1.33 \\
MiniMax M2.5 & 2.00 & 1.00 & 3.00 & 1.00 & \NA & 1.33 & 3.00 & 1.33 & 3.00 & 1.00 & \NA & 1.00 & 3.00 & 0.00 \\
\bottomrule
\end{tabular}}
\par\vspace{0pt}
\resizebox{0.80\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{CHK-14\\C2 indicator\\identification}} & \multicolumn{2}{c}{\makecell{CHK-15\\procdump\\residue\\detection}} & \multicolumn{2}{c}{\makecell{CHK-16\\lsass\\dump\\detection}} & \multicolumn{2}{c}{\makecell{CHK-17\\creds\\residue\\detection}} & \multicolumn{2}{c}{\makecell{CHK-18\\Credential\\rotation\\and session\\revocation}} & \multicolumn{2}{c}{\makecell{CHK-19\\helpdesk\\weak-\\password\\fix}} & \multicolumn{2}{c}{\makecell{CHK-20\\Service DACL\\least-\\privilege\\fix}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 3.00 & 1.67 & 3.00 & 1.67 & 3.00 & 2.00 & 3.00 & 2.00 & 3.00 & 1.67 & 0.33 & 0.00 & 0.00 & 0.00 \\
Claude Opus 4.6 & 3.00 & 1.67 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & 1.33 & 2.33 & 1.00 & 2.00 & 1.67 & 3.00 & 1.67 \\
Claude Opus 4.5 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.00 & 2.67 & 1.00 & 0.00 & 0.33 & 0.00 & 0.00 \\
Claude Sonnet 4.6 & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 \\
Claude Sonnet 4.5 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.67 & 3.00 & 1.67 & 2.67 & 1.67 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.5 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 2.00 & 3.00 & 1.33 & 3.00 & 1.00 & 2.33 & 1.00 & 0.00 & 0.00 \\
GPT-5.4 Pro & 3.00 & 2.00 & 2.67 & 1.33 & 2.67 & 2.00 & 3.00 & 1.67 & 3.00 & 1.00 & 1.00 & 1.00 & 0.00 & 0.00 \\
GPT-5.4 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 2.67 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT-5.2 Pro & 3.00 & 1.67 & 3.00 & 0.33 & 3.00 & 0.67 & 3.00 & 0.67 & 2.67 & 1.00 & 3.00 & 2.00 & 0.00 & 0.00 \\
Gemini 3.1 Pro & 2.67 & 0.67 & 2.33 & 1.00 & 2.67 & 1.00 & 2.67 & 0.67 & 2.00 & 0.33 & 0.00 & 0.00 & 1.67 & 0.00 \\
Gemini 3 Flash & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.67 & 3.00 & 1.33 & 3.00 & 1.33 & 1.33 & 0.67 & 0.00 & 0.00 \\
GLM-5.1 & 2.33 & 1.67 & 1.67 & 1.00 & 1.67 & 1.33 & 1.67 & 1.33 & 1.67 & 1.33 & 0.33 & 0.33 & 0.00 & 0.00 \\
GLM-5 & 3.00 & 0.67 & 3.00 & 0.67 & 3.00 & 1.00 & 2.67 & 1.00 & 2.67 & 1.00 & 1.00 & 1.00 & 0.00 & 0.00 \\
DeepSeek V4 Pro & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 1.00 & 2.33 & 0.67 & 2.00 & 1.33 & 0.00 & 0.00 \\
DeepSeek V3.2 & 3.00 & 1.33 & 3.00 & 0.67 & 3.00 & 1.33 & 3.00 & 1.33 & 3.00 & 1.33 & 2.00 & 1.67 & 0.00 & 0.00 \\
Qwen3.7 Max & 3.00 & 1.00 & 2.33 & 1.00 & 2.67 & 0.67 & 2.33 & 0.67 & 2.00 & 1.00 & 1.00 & 1.00 & 0.00 & 0.00 \\
Qwen3.7 Plus & 3.00 & 1.33 & 3.00 & 1.00 & 3.00 & 1.00 & 3.00 & 1.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen3.6 Plus & 3.00 & 1.00 & 3.00 & 0.67 & 3.00 & 1.67 & 3.00 & 1.00 & 3.00 & 1.00 & 0.00 & 0.33 & 0.00 & 0.00 \\
Qwen3.5 Plus & 3.00 & 2.00 & 2.67 & 0.67 & 3.00 & 1.67 & 3.00 & 1.33 & 2.67 & 1.33 & 0.00 & 0.00 & 0.00 & 0.00 \\
Kimi K2.6 & 3.00 & 1.00 & 2.67 & 1.00 & 3.00 & 2.00 & 2.67 & 1.00 & 2.67 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Kimi K2.5 & 3.00 & 1.00 & 3.00 & 1.33 & 3.00 & 2.00 & 3.00 & 1.33 & 2.67 & 1.33 & 0.00 & 0.33 & 0.00 & 0.00 \\
MiniMax M2.7 & 3.00 & 1.00 & 2.33 & 1.00 & 2.33 & 1.00 & 2.33 & 1.00 & 0.33 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniMax M2.5 & 3.00 & 1.33 & 2.00 & 1.00 & 2.00 & 1.33 & 2.00 & 1.00 & 0.67 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{ENT-F01}} & \multicolumn{2}{c}{\makecell{ENT-F02}} & \multicolumn{2}{c}{\makecell{ENT-F03}} & \multicolumn{2}{c}{\makecell{ENT-F04}} & \multicolumn{2}{c}{\makecell{ENT-F05}} & \multicolumn{2}{c}{\makecell{ENT-F06}} & \multicolumn{2}{c}{\makecell{ENT-N01}} & \multicolumn{2}{c}{\makecell{ENT-N02}} & \multicolumn{2}{c}{\makecell{ENT-N03}} & \multicolumn{2}{c}{\makecell{ENT-P01}} & \multicolumn{2}{c}{\makecell{ENT-P02}} & \multicolumn{2}{c}{\makecell{ENT-P03}} & \multicolumn{2}{c}{\makecell{PER-A01}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 100.0 & 42.9 & 76.7 & 60.1 & 0.0 & 0.0 & 93.9 & 69.7 & 100.0 & 100.0 & 80.0 & 36.6 & 83.3 & 57.1 & 84.4 & 69.4 & 66.7 & 39.0 & 92.0 & 92.9 & 89.0 & 50.0 & 89.0 & 50.0 & 14.8 & 0.0 \\
Claude Opus 4.6 & 96.7 & 70.8 & 83.3 & 47.2 & 100.0 & 50.0 & 84.9 & 65.3 & 50.0 & 50.0 & 86.7 & 43.3 & 77.8 & 47.9 & 85.2 & 45.4 & 63.0 & 39.0 & 100.0 & 83.4 & 89.0 & 66.5 & 89.0 & 66.5 & 50.0 & 45.9 \\
Claude Opus 4.5 & 90.0 & 77.1 & 79.6 & 59.8 & 0.0 & 0.0 & 68.2 & 58.9 & 89.0 & 83.2 & 60.0 & 36.7 & 71.4 & 50.0 & 79.7 & 52.4 & 63.0 & 33.3 & 93.8 & 94.5 & 66.7 & 16.5 & 66.7 & 16.5 & 50.0 & 45.9 \\
Claude Sonnet 4.6 & 98.9 & 83.2 & 77.8 & 54.2 & 0.0 & 0.0 & 70.6 & 64.1 & 100.0 & 91.8 & 60.0 & 36.7 & 93.7 & 62.5 & 85.2 & 54.8 & 66.7 & 38.8 & 95.1 & 83.3 & 100.0 & 50.0 & 100.0 & 50.0 & 44.4 & 58.2 \\
Claude Sonnet 4.5 & 98.9 & 66.8 & 70.4 & 58.3 & 0.0 & 0.0 & 55.5 & 48.8 & 38.8 & 33.2 & 60.0 & 50.0 & 81.0 & 64.6 & 88.9 & 71.4 & 63.0 & 39.0 & 81.5 & 70.4 & 100.0 & 50.0 & 100.0 & 50.0 & 0.0 & 12.5 \\
GPT-5.5 & 97.8 & 35.3 & 79.6 & 27.8 & 0.0 & 0.0 & 69.0 & 41.0 & 94.5 & 58.5 & 80.0 & 26.7 & 85.7 & 31.2 & 64.8 & 23.8 & 59.2 & 27.8 & 82.7 & 24.1 & 89.0 & 0.0 & 89.0 & 0.0 & 44.4 & 12.5 \\
GPT-5.4 Pro & 83.3 & 48.0 & 75.9 & 29.2 & 0.0 & 0.0 & 88.1 & 62.9 & 44.5 & 50.0 & 93.3 & 53.4 & 68.3 & 20.9 & 77.8 & 35.6 & 96.3 & 50.0 & 70.4 & 16.6 & 89.0 & 16.5 & 89.0 & 16.5 & 41.7 & 37.5 \\
GPT-5.4 & 94.5 & 56.3 & 72.2 & 20.9 & 0.0 & 0.0 & 56.4 & 33.3 & 50.0 & 50.0 & 80.0 & 46.6 & 49.2 & 8.4 & 68.5 & 21.4 & 92.6 & 44.5 & 76.5 & 22.2 & 77.7 & 0.0 & 77.7 & 0.0 & 19.4 & 8.4 \\
GPT-5.2 Pro & 93.3 & 41.6 & 70.4 & 30.6 & 100.0 & 50.0 & 65.1 & 33.4 & 89.0 & 50.0 & 60.0 & 30.0 & 65.0 & 24.9 & 68.6 & 40.5 & 96.3 & 55.7 & 74.0 & 42.6 & 89.0 & 16.5 & 89.0 & 16.5 & 47.2 & 41.6 \\
Gemini 3.1 Pro & 93.3 & 33.4 & 69.5 & 34.7 & 0.0 & 0.0 & 54.8 & 30.8 & 50.0 & 50.0 & 53.3 & 36.7 & 42.9 & 16.7 & 66.7 & 26.2 & 51.9 & 11.2 & 80.3 & 59.3 & 89.0 & 50.0 & 89.0 & 50.0 & 0.0 & 0.0 \\
Gemini 3 Flash & 91.1 & 54.2 & 73.2 & 26.4 & 0.0 & 0.0 & 50.0 & 29.5 & 44.5 & 16.8 & 60.0 & 40.0 & 49.2 & 18.8 & 59.3 & 16.7 & 63.0 & 16.7 & 90.1 & 74.1 & 100.0 & 50.0 & 100.0 & 50.0 & 16.7 & 12.5 \\
GLM-5.1 & 94.5 & 66.7 & 86.1 & 62.5 & 100.0 & 66.5 & 83.4 & 67.9 & 50.0 & 25.0 & 48.9 & 36.7 & 71.5 & 47.9 & 96.3 & 57.1 & 92.6 & 61.2 & 96.3 & 83.3 & 89.0 & 66.5 & 89.0 & 66.5 & 75.0 & 50.0 \\
GLM-5 & 91.1 & 74.9 & 75.9 & 44.4 & 0.0 & 0.0 & 52.4 & 28.2 & 50.0 & 50.0 & 60.0 & 23.4 & 44.4 & 18.7 & 68.5 & 33.4 & 59.2 & 22.3 & 90.1 & 77.8 & 89.0 & 33.5 & 89.0 & 33.5 & 25.0 & 20.9 \\
DeepSeek V4 Pro & 93.3 & 58.4 & 81.5 & 44.4 & 0.0 & 0.0 & 76.2 & 53.8 & 50.0 & 16.8 & 80.0 & 46.7 & 61.9 & 37.5 & 72.2 & 50.0 & 70.3 & 38.8 & 93.8 & 87.1 & 89.0 & 50.0 & 89.0 & 50.0 & 41.7 & 37.5 \\
DeepSeek V3.2 & 97.8 & 54.2 & 76.9 & 48.6 & 0.0 & 0.0 & 56.4 & 42.3 & 50.0 & 50.0 & 60.0 & 30.0 & 34.9 & 22.9 & 77.8 & 33.4 & 59.2 & 33.3 & 86.4 & 63.0 & 89.0 & 50.0 & 89.0 & 50.0 & 16.7 & 25.0 \\
Qwen3.7 Max & 98.9 & 52.1 & 89.8 & 44.5 & 0.0 & 0.0 & 88.9 & 60.3 & 100.0 & 83.2 & 75.5 & 50.0 & 57.1 & 29.1 & 77.8 & 35.7 & 66.7 & 33.3 & 96.3 & 92.6 & 77.7 & 50.0 & 77.7 & 50.0 & 66.7 & 54.2 \\
Qwen3.7 Plus & 93.3 & 85.5 & 90.8 & 55.6 & 0.0 & 0.0 & 84.1 & 73.1 & 100.0 & 100.0 & 95.5 & 53.3 & 71.5 & 35.4 & 90.7 & 47.6 & 100.0 & 61.0 & 98.8 & 79.7 & 89.0 & 0.0 & 89.0 & 0.0 & 41.7 & 45.9 \\
Qwen3.6 Plus & 96.7 & 66.6 & 70.4 & 41.6 & 0.0 & 0.0 & 69.9 & 47.5 & 38.8 & 25.0 & 80.0 & 36.7 & 57.1 & 29.2 & 88.9 & 50.1 & 100.0 & 44.5 & 92.6 & 68.4 & 89.0 & 16.5 & 89.0 & 16.5 & 25.0 & 20.9 \\
Qwen3.5 Plus & 95.6 & 70.8 & 72.3 & 30.5 & 0.0 & 0.0 & 73.8 & 56.4 & 94.5 & 25.0 & 77.8 & 30.0 & 66.7 & 20.9 & 92.6 & 45.4 & 66.7 & 44.5 & 97.6 & 64.8 & 100.0 & 0.0 & 100.0 & 0.0 & 25.0 & 12.5 \\
Kimi K2.6 & 90.0 & 64.6 & 73.2 & 34.8 & 100.0 & 33.5 & 61.9 & 46.2 & 44.5 & 50.0 & 77.8 & 46.7 & 47.6 & 29.1 & 68.5 & 26.1 & 96.3 & 50.0 & 84.0 & 57.4 & 89.0 & 50.0 & 89.0 & 50.0 & 22.2 & 16.6 \\
Kimi K2.5 & 96.7 & 79.1 & 79.6 & 44.4 & 0.0 & 0.0 & 59.5 & 39.7 & 50.0 & 50.0 & 60.0 & 43.3 & 44.5 & 35.4 & 76.0 & 45.2 & 63.0 & 27.8 & 93.9 & 96.3 & 100.0 & 50.0 & 100.0 & 50.0 & 0.0 & 8.4 \\
MiniMax M2.7 & 90.0 & 58.2 & 70.4 & 48.6 & 100.0 & 16.5 & 38.9 & 28.2 & 83.3 & 41.8 & 53.3 & 23.3 & 42.9 & 10.4 & 75.9 & 9.5 & 92.6 & 33.3 & 77.8 & 44.4 & 77.7 & 33.5 & 77.7 & 33.5 & 16.7 & 12.5 \\
MiniMax M2.5 & 83.3 & 47.9 & 69.4 & 30.5 & 0.0 & 0.0 & 32.5 & 28.2 & 38.8 & 0.0 & 53.3 & 10.0 & 61.9 & 29.2 & 81.5 & 26.2 & 66.7 & 27.7 & 74.1 & 68.6 & 89.0 & 0.0 & 89.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}}
\par\vspace{6pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{PER-A02}} & \multicolumn{2}{c}{\makecell{PER-A03}} & \multicolumn{2}{c}{\makecell{PER-D01}} & \multicolumn{2}{c}{\makecell{PER-D02}} & \multicolumn{2}{c}{\makecell{PER-E01}} & \multicolumn{2}{c}{\makecell{PER-E02}} & \multicolumn{2}{c}{\makecell{PER-H01}} & \multicolumn{2}{c}{\makecell{PER-H02}} & \multicolumn{2}{c}{\makecell{PER-I01}} & \multicolumn{2}{c}{\makecell{PER-I02}} & \multicolumn{2}{c}{\makecell{PER-M01}} & \multicolumn{2}{c}{\makecell{PER-S01}} & \multicolumn{2}{c}{\makecell{PER-S02}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 100.0 & 66.5 & 100.0 & 100.0 & 0.0 & 0.0 & 72.3 & 0.0 & 0.0 & 0.0 & 81.4 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 80.0 & 63.3 & 11.0 & 0.0 & 0.0 & 0.0 & 85.7 & 73.8 & 100.0 & 66.5 \\
Claude Opus 4.6 & 100.0 & 50.0 & 100.0 & 58.5 & 0.0 & 0.0 & 83.3 & 33.5 & 50.0 & 25.0 & 81.6 & 50.0 & 100.0 & 50.0 & 33.3 & 33.5 & 50.0 & 22.2 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 66.6 & 100.0 & 100.0 \\
Claude Opus 4.5 & 100.0 & 66.5 & 100.0 & 100.0 & 0.0 & 0.0 & 22.3 & 0.0 & 0.0 & 0.0 & 77.8 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 50.0 & 27.8 & 0.0 & 0.0 & 0.0 & 0.0 & 82.7 & 72.9 & 100.0 & 100.0 \\
Claude Sonnet 4.6 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 5.5 & 0.0 & 0.0 & 0.0 & 96.3 & 44.5 & 0.0 & 0.0 & 0.0 & 0.0 & 50.0 & 36.1 & 0.0 & 0.0 & 0.0 & 0.0 & 90.1 & 75.0 & 100.0 & 100.0 \\
Claude Sonnet 4.5 & 100.0 & 83.5 & 100.0 & 100.0 & 0.0 & 0.0 & 44.3 & 0.0 & 0.0 & 8.2 & 92.7 & 55.5 & 0.0 & 0.0 & 0.0 & 0.0 & 50.0 & 44.5 & 0.0 & 0.0 & 0.0 & 0.0 & 66.7 & 54.1 & 100.0 & 100.0 \\
GPT-5.5 & 100.0 & 50.0 & 100.0 & 41.8 & 77.7 & 16.5 & 66.7 & 0.0 & 50.0 & 33.2 & 92.7 & 44.5 & 0.0 & 0.0 & 0.0 & 0.0 & 90.7 & 36.1 & 0.0 & 0.0 & 89.0 & 25.0 & 86.4 & 33.3 & 100.0 & 50.0 \\
GPT-5.4 Pro & 100.0 & 83.5 & 100.0 & 16.8 & 89.0 & 33.5 & 83.3 & 8.2 & 0.0 & 0.0 & 92.7 & 27.8 & 0.0 & 0.0 & 77.7 & 50.0 & 96.3 & 52.8 & 100.0 & 33.5 & 0.0 & 0.0 & 96.3 & 37.6 & 100.0 & 33.5 \\
GPT-5.4 & 11.0 & 0.0 & 100.0 & 50.0 & 0.0 & 0.0 & 83.3 & 16.5 & 0.0 & 0.0 & 77.8 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 64.8 & 33.3 & 0.0 & 0.0 & 0.0 & 0.0 & 77.8 & 22.9 & 100.0 & 33.5 \\
GPT-5.2 Pro & 77.7 & 33.5 & 100.0 & 25.0 & 77.7 & 33.5 & 44.3 & 8.2 & 50.0 & 33.2 & 18.4 & 27.8 & 100.0 & 50.0 & 0.0 & 0.0 & 94.4 & 44.5 & 100.0 & 83.5 & 77.7 & 25.0 & 81.5 & 45.8 & 100.0 & 33.5 \\
Gemini 3.1 Pro & 100.0 & 83.5 & 100.0 & 25.0 & 0.0 & 0.0 & 11.0 & 8.2 & 0.0 & 0.0 & 66.8 & 33.3 & 0.0 & 0.0 & 0.0 & 0.0 & 59.3 & 30.6 & 100.0 & 100.0 & 0.0 & 0.0 & 88.9 & 27.1 & 100.0 & 66.5 \\
Gemini 3 Flash & 66.7 & 33.5 & 100.0 & 25.0 & 0.0 & 0.0 & 11.0 & 0.0 & 0.0 & 0.0 & 22.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 40.7 & 16.7 & 0.0 & 0.0 & 0.0 & 0.0 & 88.9 & 43.8 & 89.0 & 66.5 \\
GLM-5.1 & 100.0 & 66.5 & 100.0 & 25.0 & 66.7 & 50.0 & 44.3 & 8.2 & 50.0 & 25.0 & 88.9 & 50.0 & 100.0 & 66.5 & 0.0 & 0.0 & 50.0 & 30.6 & 0.0 & 0.0 & 66.7 & 25.0 & 88.9 & 62.5 & 100.0 & 100.0 \\
GLM-5 & 89.0 & 66.5 & 100.0 & 58.5 & 0.0 & 0.0 & 61.2 & 8.2 & 0.0 & 0.0 & 92.7 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 46.3 & 27.8 & 0.0 & 0.0 & 0.0 & 0.0 & 58.0 & 41.7 & 100.0 & 100.0 \\
DeepSeek V4 Pro & 100.0 & 66.5 & 100.0 & 58.5 & 77.7 & 16.5 & 83.3 & 8.2 & 50.0 & 33.2 & 81.6 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 66.7 & 36.1 & 0.0 & 0.0 & 0.0 & 0.0 & 88.9 & 66.7 & 100.0 & 66.5 \\
DeepSeek V3.2 & 100.0 & 50.0 & 100.0 & 75.0 & 89.0 & 0.0 & 38.8 & 8.2 & 0.0 & 0.0 & 7.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 40.7 & 16.7 & 44.3 & 0.0 & 0.0 & 0.0 & 84.0 & 54.2 & 100.0 & 100.0 \\
Qwen3.7 Max & 100.0 & 83.5 & 100.0 & 75.0 & 77.7 & 50.0 & 77.8 & 0.0 & 44.5 & 25.0 & 96.3 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 81.5 & 50.0 & 22.3 & 0.0 & 0.0 & 0.0 & 100.0 & 54.1 & 100.0 & 83.5 \\
Qwen3.7 Plus & 100.0 & 100.0 & 100.0 & 100.0 & 89.0 & 33.5 & 77.8 & 0.0 & 16.7 & 16.8 & 92.7 & 44.5 & 0.0 & 0.0 & 77.7 & 50.0 & 48.2 & 30.6 & 0.0 & 0.0 & 0.0 & 0.0 & 90.1 & 68.8 & 100.0 & 100.0 \\
Qwen3.6 Plus & 100.0 & 83.5 & 100.0 & 25.0 & 0.0 & 0.0 & 66.7 & 0.0 & 0.0 & 0.0 & 66.7 & 44.5 & 0.0 & 0.0 & 0.0 & 0.0 & 66.7 & 27.8 & 0.0 & 0.0 & 0.0 & 0.0 & 74.1 & 37.5 & 100.0 & 83.5 \\
Qwen3.5 Plus & 100.0 & 50.0 & 100.0 & 91.8 & 0.0 & 0.0 & 89.0 & 0.0 & 0.0 & 0.0 & 44.4 & 11.0 & 0.0 & 0.0 & 0.0 & 0.0 & 48.2 & 27.8 & 100.0 & 100.0 & 0.0 & 0.0 & 66.7 & 52.1 & 100.0 & 100.0 \\
Kimi K2.6 & 100.0 & 100.0 & 100.0 & 83.2 & 0.0 & 0.0 & 66.7 & 0.0 & 50.0 & 16.8 & 70.4 & 50.0 & 100.0 & 33.5 & 0.0 & 0.0 & 48.2 & 33.3 & 0.0 & 0.0 & 89.0 & 25.0 & 67.9 & 35.4 & 100.0 & 16.5 \\
Kimi K2.5 & 100.0 & 100.0 & 100.0 & 16.8 & 0.0 & 0.0 & 22.2 & 8.2 & 0.0 & 0.0 & 14.8 & 11.0 & 0.0 & 0.0 & 0.0 & 0.0 & 50.0 & 25.0 & 55.7 & 16.5 & 0.0 & 33.2 & 80.3 & 62.5 & 100.0 & 100.0 \\
MiniMax M2.7 & 89.0 & 66.5 & 100.0 & 83.2 & 0.0 & 0.0 & 22.2 & 0.0 & 0.0 & 0.0 & 7.4 & 5.5 & 100.0 & 16.5 & 0.0 & 0.0 & 33.3 & 16.7 & 0.0 & 0.0 & 0.0 & 0.0 & 59.3 & 41.7 & 100.0 & 100.0 \\
MiniMax M2.5 & 100.0 & 50.0 & 100.0 & 58.2 & 0.0 & 0.0 & 16.7 & 8.2 & 0.0 & 0.0 & 14.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 0.0 & 0.0 & 0.0 & 71.6 & 43.8 & 100.0 & 100.0 \\
\bottomrule
\end{tabular}}
\par\vspace{6pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{PER-S03}} & \multicolumn{2}{c}{\makecell{PER-S04}} & \multicolumn{2}{c}{\makecell{PER-V01}} & \multicolumn{2}{c}{\makecell{PER-V02}} & \multicolumn{2}{c}{\makecell{PER-V03}} & \multicolumn{2}{c}{\makecell{PER-W01}} & \multicolumn{2}{c}{\makecell{PER-W02}} & \multicolumn{2}{c}{\makecell{BAS-01}} & \multicolumn{2}{c}{\makecell{BAS-02}} & \multicolumn{2}{c}{\makecell{BAS-03}} & \multicolumn{2}{c}{\makecell{BAS-04}} & \multicolumn{2}{c}{\makecell{BAS-05}} & \multicolumn{2}{c}{\makecell{BAS-06}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 & 0.0 & 0.0 & 91.1 & 69.5 & 87.7 & 70.1 & 100.0 & 66.5 & 50.0 & 55.7 & 100.0 & 33.5 & 100.0 & 66.8 & 88.0 & 87.5 & 97.8 & 90.0 & 64.6 & 61.7 & 66.7 & 53.7 & 96.3 & 91.7 & 86.1 & 70.8 \\
Claude Opus 4.6 & 0.0 & 0.0 & 55.6 & 41.7 & 91.9 & 77.8 & 100.0 & 50.0 & 72.2 & 49.8 & 100.0 & 16.5 & 100.0 & 66.8 & 97.8 & 74.4 & 74.4 & 68.3 & 65.5 & 62.7 & 86.7 & 63.3 & 63.5 & 61.9 & 82.2 & 73.4 \\
Claude Opus 4.5 & 0.0 & 0.0 & 46.7 & 33.3 & 71.7 & 75.0 & 100.0 & 83.5 & 50.0 & 50.0 & 100.0 & 50.0 & 100.0 & 41.8 & 88.1 & 84.5 & 77.8 & 56.6 & 68.9 & 52.4 & 67.8 & 55.0 & 73.0 & 64.3 & 77.7 & 60.0 \\
Claude Sonnet 4.6 & 0.0 & 0.0 & 40.0 & 27.8 & 76.8 & 55.7 & 100.0 & 66.5 & 55.5 & 55.5 & 100.0 & 66.5 & 100.0 & 66.8 & 95.6 & 84.4 & 86.7 & 71.7 & 72.8 & 61.1 & 90.0 & 63.3 & 82.6 & 71.5 & 82.2 & 60.0 \\
Claude Sonnet 4.5 & 0.0 & 0.0 & 95.6 & 66.7 & 77.8 & 66.7 & 100.0 & 83.5 & 50.0 & 55.7 & 100.0 & 100.0 & 0.0 & 0.0 & 74.0 & 85.6 & 81.1 & 90.0 & 51.7 & 52.4 & 47.8 & 46.7 & 74.6 & 92.9 & 88.9 & 73.3 \\
GPT-5.5 & 100.0 & 16.5 & 88.9 & 38.9 & 61.6 & 22.2 & 77.7 & 16.5 & 50.0 & 38.8 & 89.0 & 16.5 & 100.0 & 50.0 & 83.0 & 56.6 & 68.9 & 51.6 & 65.6 & 51.6 & 38.9 & 28.3 & 36.5 & 23.7 & 73.3 & 50.0 \\
GPT-5.4 Pro & 100.0 & 66.5 & 91.1 & 44.5 & 65.7 & 33.3 & 100.0 & 66.5 & 50.0 & 38.8 & 77.7 & 33.5 & 100.0 & 16.8 & 85.9 & 56.7 & 86.7 & 68.3 & 77.3 & 50.0 & 46.7 & 36.6 & 65.1 & 47.6 & 64.5 & 46.7 \\
GPT-5.4 & 0.0 & 0.0 & 28.9 & 30.6 & 44.4 & 22.2 & 100.0 & 66.5 & 50.0 & 50.0 & 100.0 & 33.5 & 0.0 & 33.2 & 79.3 & 60.0 & 67.8 & 46.6 & 61.1 & 54.0 & 56.7 & 36.6 & 27.0 & 26.1 & 53.3 & 23.3 \\
GPT-5.2 Pro & 77.7 & 50.0 & 86.7 & 44.5 & 52.5 & 41.7 & 100.0 & 50.0 & 50.0 & 38.8 & 100.0 & 33.5 & 100.0 & 58.2 & 74.8 & 52.2 & 71.1 & 55.0 & 52.2 & 34.9 & 58.9 & 38.4 & 52.4 & 38.1 & 64.5 & 46.7 \\
Gemini 3.1 Pro & 0.0 & 0.0 & 28.9 & 16.7 & 60.6 & 47.2 & 0.0 & 0.0 & 50.0 & 33.3 & 89.0 & 50.0 & 0.0 & 0.0 & 70.4 & 51.1 & 57.8 & 40.0 & 33.4 & 22.2 & 60.0 & 31.6 & 31.8 & 23.8 & 71.1 & 40.0 \\
Gemini 3 Flash & 0.0 & 0.0 & 37.8 & 22.2 & 63.6 & 49.9 & 77.7 & 50.0 & 50.0 & 33.3 & 100.0 & 33.5 & 100.0 & 25.0 & 71.8 & 48.9 & 68.9 & 36.6 & 45.5 & 27.8 & 58.9 & 33.4 & 34.9 & 33.4 & 80.0 & 43.3 \\
GLM-5.1 & 0.0 & 0.0 & 48.9 & 47.2 & 79.8 & 77.8 & 100.0 & 50.0 & 44.5 & 55.5 & 100.0 & 16.5 & 100.0 & 75.0 & 94.8 & 75.5 & 82.2 & 61.7 & 82.8 & 69.1 & 60.0 & 48.3 & 73.0 & 54.9 & 80.0 & 56.7 \\
GLM-5 & 0.0 & 0.0 & 91.1 & 44.4 & 68.7 & 80.6 & 89.0 & 66.5 & 50.0 & 44.5 & 100.0 & 66.5 & 0.0 & 0.0 & 85.9 & 76.7 & 78.9 & 68.3 & 46.7 & 32.5 & 60.0 & 45.0 & 76.2 & 61.9 & 73.3 & 56.7 \\
DeepSeek V4 Pro & 89.0 & 66.5 & 42.2 & 27.8 & 89.9 & 80.6 & 77.7 & 66.5 & 61.2 & 50.0 & 89.0 & 50.0 & 100.0 & 91.8 & 88.9 & 76.6 & 78.9 & 65.0 & 72.2 & 57.2 & 63.3 & 43.4 & 71.4 & 50.0 & 75.5 & 46.7 \\
DeepSeek V3.2 & 66.7 & 50.0 & 42.2 & 30.5 & 49.5 & 36.2 & 66.7 & 66.5 & 50.0 & 55.7 & 100.0 & 50.0 & 0.0 & 0.0 & 77.8 & 68.9 & 73.3 & 53.3 & 45.0 & 44.5 & 53.3 & 46.7 & 38.1 & 33.4 & 53.3 & 33.4 \\
Qwen3.7 Max & 77.7 & 50.0 & 95.6 & 47.2 & 88.9 & 69.4 & 89.0 & 66.5 & 50.0 & 55.7 & 89.0 & 16.5 & 100.0 & 50.0 & 89.6 & 67.7 & 80.0 & 70.0 & 82.2 & 52.4 & 66.7 & 56.6 & 81.0 & 76.2 & 77.7 & 66.6 \\
Qwen3.7 Plus & 89.0 & 66.5 & 44.4 & 36.0 & 74.8 & 77.8 & 89.0 & 83.5 & 50.0 & 50.0 & 100.0 & 16.5 & 100.0 & 75.0 & 90.4 & 75.6 & 97.8 & 80.0 & 73.9 & 65.1 & 80.0 & 56.7 & 73.0 & 66.6 & 82.2 & 63.3 \\
Qwen3.6 Plus & 0.0 & 0.0 & 44.5 & 30.6 & 77.8 & 63.9 & 100.0 & 50.0 & 50.0 & 50.0 & 100.0 & 83.5 & 100.0 & 25.0 & 77.0 & 74.4 & 82.2 & 71.7 & 72.8 & 48.4 & 57.8 & 50.0 & 85.7 & 83.4 & 77.8 & 63.3 \\
Qwen3.5 Plus & 0.0 & 0.0 & 46.7 & 19.4 & 55.5 & 80.6 & 77.7 & 0.0 & 50.0 & 5.5 & 100.0 & 50.0 & 0.0 & 0.0 & 63.7 & 63.3 & 78.9 & 68.3 & 50.6 & 36.5 & 57.8 & 40.0 & 63.5 & 52.4 & 73.3 & 33.3 \\
Kimi K2.6 & 0.0 & 0.0 & 40.0 & 25.0 & 71.7 & 69.4 & 100.0 & 66.5 & 50.0 & 33.3 & 89.0 & 16.5 & 100.0 & 25.0 & 82.2 & 56.7 & 76.7 & 46.7 & 59.4 & 43.7 & 42.2 & 31.7 & 69.9 & 54.8 & 68.9 & 63.3 \\
Kimi K2.5 & 11.0 & 0.0 & 46.7 & 38.8 & 73.7 & 77.8 & 100.0 & 50.0 & 50.0 & 55.7 & 100.0 & 50.0 & 0.0 & 0.0 & 77.8 & 78.9 & 71.1 & 60.1 & 37.2 & 32.5 & 43.3 & 40.0 & 50.8 & 47.6 & 82.2 & 60.0 \\
MiniMax M2.7 & 0.0 & 0.0 & 40.0 & 27.8 & 58.6 & 61.1 & 100.0 & 50.0 & 50.0 & 44.5 & 89.0 & 16.5 & 100.0 & 58.5 & 83.0 & 72.2 & 84.4 & 63.3 & 53.3 & 33.4 & 57.8 & 36.7 & 73.0 & 64.3 & 71.1 & 46.6 \\
MiniMax M2.5 & 0.0 & 0.0 & 44.5 & 27.8 & 58.6 & 38.9 & 100.0 & 50.0 & 50.0 & 38.8 & 89.0 & 33.5 & 0.0 & 0.0 & 70.4 & 57.8 & 77.8 & 36.6 & 30.6 & 27.0 & 42.2 & 23.3 & 66.7 & 45.3 & 64.5 & 40.0 \\
\bottomrule
\end{tabular}}
\par\vspace{6pt}
\resizebox{\textwidth}{!}{
\renewcommand{\cellalign}{cc}
\begin{tabular}{@{}l cc cc cc cc cc cc cc cc cc cc cc cc cc @{}}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\makecell{BAS-07}} & \multicolumn{2}{c}{\makecell{VUL-01}} & \multicolumn{2}{c}{\makecell{VUL-02}} & \multicolumn{2}{c}{\makecell{VUL-03}} & \multicolumn{2}{c}{\makecell{VUL-04}} & \multicolumn{2}{c}{\makecell{Q-01}} & \multicolumn{2}{c}{\makecell{Q-02}} & \multicolumn{2}{c}{\makecell{Q-03}} & \multicolumn{2}{c}{\makecell{Q-04}} & \multicolumn{2}{c}{\makecell{Q-05}} & \multicolumn{2}{c}{\makecell{Q-06}} & \multicolumn{2}{c}{\makecell{Q-07}} & \multicolumn{2}{c}{\makecell{Q-08}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23} \cmidrule(lr){24-25} \cmidrule(lr){26-27}
 & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan & Det & Plan \\
\midrule
Claude Opus 4.7 &  100.0 & 75.0 & 77.8 & 79.1 & 100.0 & 83.5 & 100.0 & 100.0 & 55.6 & 50.0 & 82.0 & 0.0 & 71.6 & 100.0 & 68.9 & 83.5 & 100.0 & \NA & 50.1 & \NA & 89.0 & \NA & 66.7 & 51.5 & 92.6 & \NA \\
Claude Opus 4.6 &  100.0 & 83.2 & 86.7 & 70.4 & 100.0 & 66.5 & 100.0 & 50.0 & 40.7 & 50.0 & 82.2 & 83.5 & 81.1 & 100.0 & 71.3 & 0.0 & 85.8 & \NA & 38.1 & \NA & 94.5 & \NA & 50.0 & 27.7 & 52.8 & \NA \\
Claude Opus 4.5 &  100.0 & 100.0 & 84.5 & 61.0 & 100.0 & 50.0 & 0.0 & 50.0 & 48.2 & 41.8 & 70.0 & 0.0 & 67.2 & 83.5 & 74.1 & 0.0 & 87.3 & \NA & 28.6 & \NA & 94.5 & \NA & 49.9 & 34.7 & 55.6 & \NA \\
Claude Sonnet 4.6 &  83.3 & 83.5 & 90.0 & 83.3 & 100.0 & 50.0 & 11.0 & 16.5 & 59.2 & 50.0 & 84.4 & 100.0 & 80.0 & 100.0 & 78.7 & 66.5 & 95.2 & \NA & 34.9 & \NA & 88.8 & \NA & 34.1 & 20.8 & 55.5 & \NA \\
Claude Sonnet 4.5 &  100.0 & 100.0 & 72.2 & 72.3 & 100.0 & 66.5 & 33.3 & 33.5 & 55.6 & 62.5 & 78.9 & 0.0 & 65.5 & 83.5 & 63.0 & 0.0 & 96.9 & \NA & 44.4 & \NA & 94.5 & \NA & 81.0 & 76.4 & 75.0 & \NA \\
GPT-5.5 &  83.3 & 50.0 & 61.1 & 42.6 & 100.0 & 33.5 & 11.0 & 16.5 & 66.7 & 41.6 & 80.0 & 66.5 & 69.5 & 100.0 & 79.6 & 83.5 & 96.9 & \NA & 38.0 & \NA & 94.5 & \NA & 30.1 & 9.7 & 36.2 & \NA \\
GPT-5.4 Pro &  72.2 & 58.2 & 62.2 & 51.8 & 89.0 & 50.0 & 100.0 & 83.5 & 37.0 & 20.9 & 53.3 & 0.0 & 75.6 & 100.0 & 77.8 & 33.5 & 84.1 & \NA & 41.2 & \NA & 66.7 & \NA & 51.6 & 33.3 & 61.2 & \NA \\
GPT-5.4 &  94.5 & 41.8 & 56.7 & 44.4 & 100.0 & 50.0 & 0.0 & 0.0 & 44.4 & 29.1 & 65.5 & 0.0 & 63.4 & 50.0 & 53.7 & 0.0 & 74.6 & \NA & 15.9 & \NA & 88.8 & \NA & 43.6 & 15.2 & 52.8 & \NA \\
GPT-5.2 Pro &  94.5 & 66.5 & 36.7 & 20.4 & 100.0 & 33.5 & 11.0 & 33.5 & 51.8 & 4.1 & 62.2 & 66.5 & 80.0 & 83.5 & 83.3 & 66.5 & 79.4 & \NA & 44.4 & \NA & 88.8 & \NA & 34.1 & 16.7 & 19.4 & \NA \\
Gemini 3.1 Pro &  83.3 & 58.2 & 33.3 & 35.2 & 66.7 & 50.0 & 0.0 & 0.0 & 51.8 & 25.0 & 73.3 & 0.0 & 47.8 & 50.0 & 56.5 & 0.0 & 84.1 & \NA & 17.4 & \NA & 83.3 & \NA & 14.3 & 11.1 & 22.2 & \NA \\
Gemini 3 Flash &  83.3 & 41.8 & 61.1 & 51.8 & 100.0 & 50.0 & 33.3 & 33.5 & 63.0 & 25.0 & 77.8 & 0.0 & 56.7 & 33.5 & 61.1 & 50.0 & 92.0 & \NA & 20.6 & \NA & 66.7 & \NA & 11.1 & 8.3 & 2.8 & \NA \\
GLM-5.1 &  100.0 & 100.0 & 78.9 & 83.4 & 100.0 & 50.0 & 89.0 & 100.0 & 66.7 & 41.6 & 87.8 & 33.5 & 81.1 & 66.5 & 78.7 & 0.0 & 96.9 & \NA & 52.4 & \NA & 94.5 & \NA & 66.7 & 43.1 & 50.0 & \NA \\
GLM-5 &  94.5 & 50.0 & 66.7 & 61.1 & 100.0 & 50.0 & 0.0 & 50.0 & 88.9 & 58.2 & 75.6 & 0.0 & 65.6 & 83.5 & 60.2 & 0.0 & 82.6 & \NA & 17.5 & \NA & 94.5 & \NA & 37.3 & 25.0 & 30.6 & \NA \\
DeepSeek V4 Pro &  100.0 & 66.8 & 81.1 & 68.6 & 100.0 & 50.0 & 100.0 & 50.0 & 96.3 & 54.1 & 74.5 & 0.0 & 77.8 & 66.5 & 78.8 & 50.0 & 87.3 & \NA & 25.4 & \NA & 83.3 & \NA & 51.6 & 43.0 & 44.5 & \NA \\
DeepSeek V3.2 &  72.2 & 58.2 & 71.1 & 63.0 & 100.0 & 33.5 & 11.0 & 16.5 & 74.1 & 50.0 & 67.8 & 83.5 & 55.6 & 100.0 & 63.0 & 0.0 & 82.6 & \NA & 28.6 & \NA & 94.5 & \NA & 46.0 & 30.6 & 38.8 & \NA \\
Qwen3.7 Max &  94.5 & 100.0 & 54.4 & 46.3 & 100.0 & 50.0 & 100.0 & 66.5 & 63.0 & 45.9 & 82.2 & 0.0 & 83.3 & 83.5 & 71.3 & 0.0 & 96.9 & \NA & 47.7 & \NA & 94.5 & \NA & 42.1 & 33.3 & 61.2 & \NA \\
Qwen3.7 Plus &  83.3 & 75.0 & 72.2 & 68.5 & 100.0 & 50.0 & 0.0 & 33.5 & 70.4 & 50.0 & 70.0 & 0.0 & 73.9 & 100.0 & 67.6 & 0.0 & 85.8 & \NA & 38.0 & \NA & 94.5 & \NA & 52.4 & 34.7 & 52.8 & \NA \\
Qwen3.6 Plus &  89.0 & 58.2 & 47.8 & 44.5 & 100.0 & 100.0 & 0.0 & 83.5 & 81.4 & 50.0 & 84.5 & 0.0 & 64.4 & 83.5 & 50.9 & 0.0 & 93.7 & \NA & 22.2 & \NA & 77.8 & \NA & 38.9 & 23.6 & 55.5 & \NA \\
Qwen3.5 Plus &  83.3 & 41.8 & 45.6 & 50.0 & 100.0 & 50.0 & 11.0 & 50.0 & 48.1 & 29.1 & 52.2 & 0.0 & 60.0 & 50.0 & 49.1 & 0.0 & 69.8 & \NA & 15.9 & \NA & 88.8 & \NA & 41.3 & 33.3 & 66.7 & \NA \\
Kimi K2.6 &  94.5 & 75.0 & 61.1 & 51.8 & 66.7 & 33.5 & 11.0 & 16.5 & 48.1 & 25.0 & 77.8 & 0.0 & 56.7 & 50.0 & 56.5 & 0.0 & 98.4 & \NA & 25.4 & \NA & 83.3 & \NA & 42.8 & 29.2 & 41.7 & \NA \\
Kimi K2.5 &  100.0 & 100.0 & 72.2 & 68.6 & 100.0 & 50.0 & 89.0 & 100.0 & 25.9 & 33.4 & 71.1 & 0.0 & 63.9 & 50.0 & 63.0 & 0.0 & 77.8 & \NA & 15.9 & \NA & 94.5 & \NA & 46.8 & 48.7 & 16.7 & \NA \\
MiniMax M2.7 &  77.8 & 58.2 & 66.7 & 46.3 & 100.0 & 50.0 & 0.0 & 0.0 & 63.0 & 29.1 & 62.2 & 0.0 & 51.1 & 33.5 & 43.5 & 0.0 & 76.2 & \NA & 25.3 & \NA & 94.5 & \NA & 61.1 & 37.5 & 33.2 & \NA \\
MiniMax M2.5 &  100.0 & 66.8 & 36.7 & 38.9 & 100.0 & 50.0 & 0.0 & 0.0 & 44.4 & 33.2 & 52.2 & 0.0 & 49.4 & 50.0 & 45.4 & 0.0 & 65.1 & \NA & 15.9 & \NA & 72.2 & \NA & 30.1 & 13.8 & 19.4 & \NA \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r r r}
  \toprule
  Model & Steps & \makecell{Input} & \makecell{Output} & \makecell{Cost (USD)} \\
  \midrule
Claude Opus 4.7 & 32.1 & 1,451,154 & 38,809 & 8.23 \\
Claude Opus 4.6 & 24.4 & 983,689 & 19,933 & 5.42 \\
Claude Opus 4.5 & 26.3 & 1,269,874 & 22,442 & 6.91 \\
Claude Sonnet 4.6 & 31.4 & 1,639,221 & 23,099 & 5.26 \\
Claude Sonnet 4.5 & 28.5 & 961,823 & 39,708 & 3.48 \\
GPT-5.5 & 15.4 & 846,206 & 18,659 & 4.79 \\
GPT-5.4 Pro & 19.4 & 1,150,807 & 23,794 & 38.81 \\
GPT-5.4 & 8.6 & 429,288 & 10,443 & 1.23 \\
GPT-5.2 Pro & 20.2 & 1,202,498 & 20,534 & 28.70 \\
Gemini 3.1 Pro & 38.5 & 1,187,974 & 8,347 & 2.48 \\
Gemini 3 Flash & 36.1 & 1,415,708 & 7,489 & 0.73 \\
GLM-5.1 & 18.2 & 855,301 & 10,321 & 0.88 \\
GLM-5 & 18.6 & 828,880 & 14,462 & 0.53 \\
DeepSeek V4 Pro & 15.8 & 721,040 & 14,010 & 0.33 \\
DeepSeek V3.2 & 47.2 & 1,331,327 & 17,879 & 0.31 \\
Qwen3.7 Max & 14.8 & 669,566 & 13,746 & 1.05 \\
Qwen3.7 Plus & 16.8 & 899,240 & 17,257 & 0.31 \\
Qwen3.6 Plus & 20.6 & 1,141,624 & 15,410 & 0.40 \\
Qwen3.5 Plus & 16.1 & 781,664 & 14,536 & 0.26 \\
Kimi K2.6 & 18.7 & 778,775 & 13,151 & 0.47 \\
Kimi K2.5 & 14.7 & 518,576 & 16,348 & 0.23 \\
MiniMax M2.7 & 19.5 & 788,428 & 12,738 & 0.20 \\
MiniMax M2.5 & 29.4 & 934,533 & 10,164 & 0.12 \\

  \bottomrule
  \end{tabular}
